On-The-Fly Static Analysis via Dynamic Bidirected Dyck Reachability

Dyck reachability is a principled, graph-based formulation of a plethora of static analyses. Bidirected graphs are used for capturing dataflow through mutable heap data, and are usual formalisms of demand-driven points-to and alias analyses. The best (offline) algorithm runs in $O(m+n\cdot \alpha(n))$ time, where $n$ is the number of nodes and $m$ is the number of edges in the flow graph, which becomes $O(n^2)$ in the worst case. In the everyday practice of program analysis, the analyzed code is subject to continuous change, with source code being added and removed. On-the-fly static analysis under such continuous updates gives rise to dynamic Dyck reachability, where reachability queries run on a dynamically changing graph, following program updates. Naturally, executing the offline algorithm in this online setting is inadequate, as the time required to process a single update is prohibitively large. In this work we develop a novel dynamic algorithm for bidirected Dyck reachability that has $O(n\cdot \alpha(n))$ worst-case performance per update, thus beating the $O(n^2)$ bound, and is also optimal in certain settings. We also implement our algorithm and evaluate its performance on on-the-fly data-dependence and alias analyses, and compare it with two best known alternatives, namely (i) the optimal offline algorithm, and (ii) a fully dynamic Datalog solver. Our experiments show that our dynamic algorithm is consistently, and by far, the top performing algorithm, exhibiting speedups in the order of 1000X. The running time of each update is almost always unnoticeable to the human eye, making it ideal for the on-the-fly analysis setting.

==> figures/correctness.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[thick, >=latex, node distance=0.5cm and 1.5cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.75mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.2}
\def\bend{20}





\node	[node2]		(u)	at(0,0) {$u$};
\node	[node2, above right=of u]		(x1)	 {$x_1$};
\node	[node2, below right=of u]		(x2)	 {$x_2$};

\node	[node2, right=of x1]		(y1)	 {$y_1$};
\node	[node2, right=of x2]		(y2)	 {$y_2$};


\draw[post] (u) to node[above] {$)$} (x1);
\draw[post] (u) to node[below] {$)$} (x2);


\draw[post, bend left=10] (x1) to node[above] {$)$} (y1);
\draw[post, bend right=10] (x2) to node[below] {$)$} (y2);

\draw[post, bend left=10] (y1) to node[below] {$)$} (x1);
\draw[post, bend right=10] (y2) to node[above] {$)$} (x2);


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=\darkgreen, dashed, fill=blue!10, fit=(x1)(x2)] {};
\node[box, very thick, rounded corners, draw=\darkgreen, dashed, fill=blue!10, fit=(y1)(y2)] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
\hfill
\centering
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[thick, >=latex, node distance=0.5cm and 1.5cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=3.75mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.2}
\def\bend{20}





\node	[node2]		(u)	at(0,0) {$u$};
\node	[node2, above right=of u]		(x1)	 {$x_1$};
\node	[node2, below right=of u]		(x2)	 {$x_2$};

\node	[node2, right=of x1]		(y1)	 {$y_1$};
\node	[node2, right=of x2]		(y2)	 {$y_2$};


\draw[post] (u) to node[above] {$)$} (x1);

\draw[post, bend left=10] (x1) to node[above] {$)$} (y1);
\draw[post, bend right=10] (x2) to node[below] {$)$} (y2);


\draw[post, draw=black, bend left=10] (y1) to node[below] {$\mathbf{)}$} (x1);
\draw[post, draw=black, bend right=10] (y2) to node[above] {$\mathbf{)}$} (x2);

%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=\darkred, dashed, fill=blue!10, fit=(x1)(x2)] {};
%\node[box, very thick, rounded corners, draw=\darkgreen, dashed, fill=blue!10, fit=(y1)(y2)] {};
%\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
\caption{
A graph $G$ where $\{x_1, x_2\}$ and $\{y_1, y_2\}$ are inter-reachable (left).
After deleting the edge $u\DTo{)}x_2$, every pair of nodes are not inter-reachable (right).
\label{fig:correctness}
}
\end{figure}


==> figures/delete_overview.tex <==
\begin{figure}
\scalebox{0.9}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{4}
\newcommand{\ydisposition}{4.2}
\newcommand{\xstep}{2.5}
\newcommand{\ystep}{0.9}
\def\bend{15}
\def\pad{0.19}

%\def\ColorAlpha{\darkorange}
%\def\ColorBeta{\darkgreen}
%\def\ColorGamma{mybluecolor}

%\def\ColorAlpha{black}
%\def\ColorBeta{black}
%\def\ColorGamma{black}


\begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{\small $\DeleteEdge(c,d,\CloseParenthesisGamma)$, initializing new fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

\node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
\node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

\node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

\node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
\node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

\node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
\node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
\node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};

\node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};


\draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
\draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 

\draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
\draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
\draw[post, dashed, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
\draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 


\draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
\draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
\draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
\draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
\draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 

\draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
\draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 


\draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
\draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
\draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
\draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 

\draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
\draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 

\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(d)(e)(f)] (S2) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(x)(y)] (S4) {};

\node[above = of S1] {$S_1$};
\node[above = of S2] {$S_2$};
\node[above = of S3] {$S_3$};
\node[above = of S4] {$S_4$};
\end{pgfonlayer}

\end{scope}



\begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]

\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{\small after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

\node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
\node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

\node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

\node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
\node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

\node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
\node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
\node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};

\node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};


\draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
\draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 

\draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
\draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
%\draw[post, dashed, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
\draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 


\draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
\draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
\draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
\draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
\draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 

\draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
\draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 


\draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
\draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
\draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
\draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 

\draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
\draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 

\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(d)(e)(f)] (S2) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(y)] (S4) {};
\end{pgfonlayer}

\end{scope}



\begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]

%\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

\node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
\node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

\node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

\node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
\node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

\node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
\node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
\node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};

\node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};


\draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
\draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 

\draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
\draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
%\draw[post, dashed, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
\draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 


\draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
\draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
\draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
\draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 

\draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
\draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 
\draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 

\draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
\draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
\draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
\draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 

\draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
\draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 

\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(y)] (S4) {};
\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
}
\caption{
Illustration of handling $\DeleteEdge(c,d,\CloseParenthesisGamma)$,
showing the state of the algorithm before deletion (top), after preparing the new fixpoint computation (middle) and after completing the fixpoint computation (bottom).
\label{fig:delete_overview}
}
\end{figure}

==> figures/expt_alias_ddlog_graphs.tex <==
\begin{figure}
\pgfplotsset{very tick label/.append style={font=\small}}
\def\plotwidth{7cm}
\def\barwidth{2pt}
\def\scaleboxvalue{0.9}
\def\ddlogcolor{black!20}
\def\dynamiccolor{black!60}
\def\subfigureTextWidthRatio{0.5}
\scalebox{\scaleboxvalue}{

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Decremental sequence},
    % xlabel={Benchmark},
    ylabel={millisecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={antlr, bloat, chart, eclipse, fop, hsqldb, jython, luindex, lusearch, pmd, xalan},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\ddlogcolor] file {figures/expt_alias_dyn_decr_ddlog.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_alias_dyndyck_decr.dat};
\legend{DDLog,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Decremental operations.
\label{subfig:expt_alias_decr_ddlog_graphs}
}
\end{subfigure}
% }

% % \hfill

% \scalebox{\scaleboxvalue}{

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Incremental sequence},
    % xlabel={Benchmark},
    ylabel={millisecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={antlr, bloat, chart, eclipse, fop, hsqldb, jython, luindex, lusearch, pmd, xalan},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\ddlogcolor] file {figures/expt_alias_dyn_incr_ddlog.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_alias_dyndyck_incr.dat};
\legend{DDLog,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Incremental operations.
\label{subfig:expt_alias_incr_ddlog_graphs}
}
\end{subfigure}
}

% \hfill

\scalebox{\scaleboxvalue}{

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Mixed sequence},
    % xlabel={Benchmark},
    ylabel={millisecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={antlr, bloat, chart, eclipse, fop, hsqldb, jython, luindex, lusearch, pmd, xalan},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\ddlogcolor] file {figures/expt_alias_dyn_mixed_ddlog.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_alias_dyndyck_mixed.dat};
\legend{DDLog,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Mixed operations.
\label{subfig:expt_alias_mixed_ddlog_graphs}
}
\end{subfigure}
\hfill
}

\caption{
Running time (logscale) of the differential datalog implementation and proposed dynamic algorithm on DaCapo Benchmarks for Alias Analysis.
\label{fig:expt_alias_ddlog_graphs}
}
\end{figure}

==> figures/expt_alias_graphs.tex <==
\begin{figure}
\pgfplotsset{very tick label/.append style={font=\small}}
\def\plotwidth{7cm}
\def\barwidth{2pt}
\def\scaleboxvalue{0.9}
\def\offlinecolor{black!20}
\def\dynamiccolor{black!60}
\def\subfigureTextWidthRatio{0.5}
\scalebox{\scaleboxvalue}{

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Decremental sequence},
    % xlabel={Benchmark},
    ylabel={millisecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={antlr, bloat, chart, eclipse, fop, hsqldb, jython, luindex, lusearch, pmd, xalan},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\offlinecolor] file {figures/expt_alias_offline_decr.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_alias_dyndyck_decr.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Decremental operations.
\label{subfig:expt_alias_decr_graphs}
}
\end{subfigure}
% }

% % \hfill

% \scalebox{\scaleboxvalue}{

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Incremental sequence},
    % xlabel={Benchmark},
    ylabel={millisecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={antlr, bloat, chart, eclipse, fop, hsqldb, jython, luindex, lusearch, pmd, xalan},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\offlinecolor] file {figures/expt_alias_offline_incr.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_alias_dyndyck_incr.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Incremental operations.
\label{subfig:expt_alias_incr_graphs}
}
\end{subfigure}
}

% \hfill

\scalebox{\scaleboxvalue}{

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Mixed sequence},
    % xlabel={Benchmark},
    ylabel={millisecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={antlr, bloat, chart, eclipse, fop, hsqldb, jython, luindex, lusearch, pmd, xalan},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\offlinecolor] file {figures/expt_alias_offline_mixed.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_alias_dyndyck_mixed.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Mixed operations.
\label{subfig:expt_alias_mixed_graphs}
}
\end{subfigure}
\hfill
}

\caption{
Running time (logscale) of the offline algorithm and proposed dynamic algorithm on DaCapo Benchmarks for Alias Analysis.
\label{fig:expt_alias_graphs}
}
\end{figure}

==> figures/expt_controlled_graphs.tex <==
\begin{figure}
\pgfplotsset{every tick label/.append style={font=\small}}
\def\plotwidth{7cm}
\scalebox{0.9}{

\begin{subfigure}[b]{0.475\textwidth}
\begin{tikzpicture}
\begin{axis}[
    %title={Running time on $\DeleteEdge(u,b_1,\CloseParenthesis)$ vs $n$},
    xlabel={$n$},
    ylabel={seconds},
    xmin=0, xmax=1700,
    ymin=0, ymax=0.014,
    % ytick={0,0.2,0.4,0.6,0.8,1},
    %xtick={0,200,400,600,800,1000,1200,1400,1600},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\small},
    ylabel near ticks,
    xlabel near ticks,
    legend cell align={left},
]

\addplot [color=blue,mark=*] file {figures/expt_dense_offline.dat};
\addplot[color=red,mark=square*] file {figures/expt_dense_dyndyck.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Dense inputs.
\label{subfig:expt_controlled_graph_dense}
}
\end{subfigure}
}
\hfill
\scalebox{0.9}{%
\begin{subfigure}[b]{0.475\textwidth}
\begin{tikzpicture}
\begin{axis}[
   % title={Running time on $\DeleteEdge(u,c_1,\CloseParenthesis)$ vs $n$},
    xlabel={$n$},
    ylabel={seconds},
    xmin=0, xmax=1300,
    ymin=0, ymax=0.001,
    % ytick={0,0.02,0.04,0.06,0.08},
    yticklabel style={/pgf/number format/fixed},
    %xtick={0,500,1000,1300},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\small},
    ylabel near ticks,
    xlabel near ticks,    
    legend cell align={left},
]

\addplot[color=blue,mark=*] file {figures/expt_sparse_offline.dat};
\addplot[color=red,mark=square*] file {figures/expt_sparse_dyndyck.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
\caption{
Sparse inputs.
\label{subfig:expt_controlled_graph_sparse}
}
\end{subfigure}
}
\caption{
Running time of the offline algorithm and proposed dynamic algorithm on the dense graphs of \cref{subfig:mistake_complexity_graphs_dense} (\protect\subref{subfig:expt_controlled_graph_dense}) and sparse graphs of \cref{subfig:mistake_complexity_graphs_sparse} (\protect\subref{subfig:expt_controlled_graph_sparse}).
\label{fig:expt_controlled_graphs}
}
\end{figure}

==> figures/expt_datadep_ddlog_graphs.tex <==
\begin{figure}
\pgfplotsset{very tick label/.append style={font=\small}}
\def\plotwidth{7cm}
\def\barwidth{2pt}
\def\scaleboxvalue{0.9}
\def\subfigureTextWidthRatio{0.475}
\def\ddLogcolor{black!20}
\def\dynamiccolor{black!60}

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Decremental sequence},
    % xlabel={Benchmark},
    ylabel={microsecs},
		ylabel near ticks,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={btree,check,compiler,compress,crypto,derby,helloworld,mpegaudio,mushroom,parser,sample,scimark,startup,sunflow,xml},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\ddLogcolor] file {figures/expt_datadep_dyn_decr_ddlog.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_datadep_dyndyck_decr.dat};
\legend{DDLog,Dynamic}

\end{axis}
\end{tikzpicture}
}
\caption{
Decremental operations.
\label{subfig:expt_datadep_decr_ddlog_graphs}
}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Incremental sequence},
    % xlabel={Benchmark},
    ylabel={microsecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={btree,sample,mushroom,parser,check,compiler,compress,crypto,derby,helloworld,mpegaudio,scimark,startup,sunflow,xml},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\ddLogcolor] file {figures/expt_datadep_dyn_incr_ddlog.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_datadep_dyndyck_incr.dat};
\legend{DDLog,Dynamic}

\end{axis}
\end{tikzpicture}
}
\caption{
Incremental operations.
\label{subfig:expt_datadep_incr_ddlog_graphs}
}
\end{subfigure}

\hfill

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Mixed sequence},
    % xlabel={Benchmark},
    ylabel={microsecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={btree,check,compiler,compress,crypto,derby,helloworld,mpegaudio,mushroom,parser,sample,scimark,startup,sunflow,xml},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\ddLogcolor] file {figures/expt_datadep_dyn_mixed_ddlog.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_datadep_dyndyck_mixed.dat};
\legend{DDLog,Dynamic}

\end{axis}
\end{tikzpicture}
}
\caption{
Mixed operations.
\label{subfig:expt_datadep_mixed_ddlog_graphs}
}
\end{subfigure}

\hfill

\caption{
Running time (logscale) of the differential datalog implementation and proposed dynamic algorithm for Data Dependence Analysis.
\label{fig:expt_datadep_ddlog_graphs}
}
\end{figure}

==> figures/expt_datadep_graphs.tex <==
\begin{figure}
\pgfplotsset{very tick label/.append style={font=\small}}
\def\plotwidth{7cm}
\def\barwidth{2pt}
\def\scaleboxvalue{0.9}
\def\subfigureTextWidthRatio{0.475}
\def\offlinecolor{black!20}
\def\dynamiccolor{black!60}

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Decremental sequence},
    % xlabel={Benchmark},
    ylabel={microsecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={btree,check,compiler,compress,crypto,derby,helloworld,mpegaudio,mushroom,parser,sample,scimark,startup,sunflow,xml},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\offlinecolor] file {figures/expt_datadep_offline_decr.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_datadep_dyndyck_decr.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
}
\caption{
Decremental operations.
\label{subfig:expt_datadep_decr_graphs}
}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Incremental sequence},
    % xlabel={Benchmark},
    ylabel={microsecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={btree,sample,mushroom,parser,check,compiler,compress,crypto,derby,helloworld,mpegaudio,scimark,startup,sunflow,xml},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\offlinecolor] file {figures/expt_datadep_offline_incr.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_datadep_dyndyck_incr.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
}
\caption{
Incremental operations.
\label{subfig:expt_datadep_incr_graphs}
}
\end{subfigure}

\hfill

\begin{subfigure}[b]{\subfigureTextWidthRatio\textwidth}
\scalebox{\scaleboxvalue}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % title={Mixed sequence},
    % xlabel={Benchmark},
    ylabel={microsecs},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={btree,check,compiler,compress,crypto,derby,helloworld,mpegaudio,mushroom,parser,sample,scimark,startup,sunflow,xml},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\footnotesize},
    legend cell align={left},
    xticklabel style={font=\footnotesize,rotate=45,anchor=east},
    yticklabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    bar width=\barwidth,
    ymode=log,
    log origin=infty,
]

\addplot [fill=\offlinecolor] file {figures/expt_datadep_offline_mixed.dat};
\addplot[fill=\dynamiccolor] file {figures/expt_datadep_dyndyck_mixed.dat};
\legend{Offline,Dynamic}

\end{axis}
\end{tikzpicture}
}
\caption{
Mixed operations.
\label{subfig:expt_datadep_mixed_graphs}
}
\end{subfigure}

\hfill

\caption{
Running time (logscale) of the offline algorithm and proposed dynamic algorithm for Data Dependence Analysis.
\label{fig:expt_datadep_graphs}
}
\end{figure}

==> figures/graphs_example.tex <==





\begin{figure}
\scalebox{0.85}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{4.18}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.65}
\newcommand{\ystep}{1.2}
\def\bend{20}

%\def\ColorAlpha{\darkorange}
%\def\ColorBeta{\darkgreen}
%\def\ColorGamma{mybluecolor}


\begin{scope}[shift={(0*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (1*\xstep,-1*\ystep) {$y$};

\draw[post, color=\ColorAlpha, bend left=80] (x) to node[left] {$\OpenParenthesis$} (u);
\draw[post, color=\ColorAlpha,  bend right=80] (y) to node[right] {$\OpenParenthesis$}(u);
\draw[post, color=\ColorAlpha] (u) to node[left, pos=0.1] {$\CloseParenthesis$} (x);
\draw[post, color=\ColorAlpha] (u) to node[right, pos=0.1] {$\CloseParenthesis$}(y);

\begin{pgfonlayer}{bg}
\node[box, ultra thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, minimum height=0.3cm, fit=(x)(y)] (S1) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
}

\caption{A bidirected graph with 3 nodes $u,x,y$. $x$ are $y$ are mutually  Dyck reachable from the other  via the path labeled $\alpha \overline{\alpha}$.  Hence, $x, y$ are in the same DSCC, denoted by the dotted rectangle enclosing $x,y$. However, both paths go via the node $u$ which is not a part of the DSCC containing $x,y$ : note that $u$ is not Dyck reachable from $x$ or from $y$. 
}
\label{fig:graphs_example}
\end{figure}





==> figures/illustrative-example.tex <==
{
\lstset{ %
  backgroundcolor=\color{white},   % choose the background color
  basicstyle=\small,        % size of fonts used for the code
  breaklines=true,                 % automatic line breaking only at whitespace
  captionpos=b,                    % sets the caption-position to bottombend left=4pt
  escapeinside={*(}{*)},          % if you want to add LaTeX within your code
  keywordstyle=\color{violet},       % keyword style
}
\newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.86\linewidth}{14pt}}}
\newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.86\linewidth}{14pt}}}

\newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
    }
\newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
    }


\begin{figure}
\begin{minipage}[c]{0.48\textwidth}
\begin{subfigure}[b]{0.45\textwidth}
\begin{lstlisting}[language=java,]
class ATree {
  ATree L;
  ATree R;
}
void main(){
  ATree c,d,e;
  ATree f,g,h;
  g.L=e;
*(\deleteC$\,-\,\,\,$*)d=f.L;  *(\deletecircle*)  
  h.L=f;
  f.L=c; 
*(\insertC$\,+\,\,\,$*)h=d.R;  *(\insertcircle*)
  c.R=g;
  e=f.L
}
\end{lstlisting}
\end{subfigure}
% \end{figure}
\hfill
% \begin{figure}[h]
%\scalebox{0.9}{%
\centering
\begin{subfigure}[b]{0.5\textwidth}
\scalebox{0.8}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{3.8}
\newcommand{\ydisposition}{3}
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{0.6}
\def\bend{15}
\def\pad{0.19}

%\def\ColorAlpha{\darkorange}
%\def\ColorBeta{\darkgreen}
%\def\ColorGamma{mybluecolor}

%\def\ColorAlpha{black}
%\def\ColorBeta{black}
%\def\ColorGamma{black}


\begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

 \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insert(d,h,$\overline{R}$)} (1.5*\xstep, -0.65*\ydisposition);

% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};

\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};


\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
\draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
\draw[post, color=\ColorAlpha] (f) to node[right=-1pt]{$\overline{L}$} (e); 


\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
% \draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 

\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 

\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(e)] (S11) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)] (S111) {};

\draw[-, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10,] ($ (c) + (-2*\pad, +2*\pad) $) to ($ (d) + (-2*\pad, -2*\pad) $) to ($ (d) + (+2*\pad, -2*\pad) $) to ($ (c) + (+2*\pad, -2*\pad) $) to ($ (e) + (+2*\pad, -2*\pad) $) to ($ (e) + (+2*\pad, +2*\pad) $) --cycle;


% \node[above = of S1] {$S_1$};
% \node[above = of S2] {$S_2$};
% \node[above = of S3] {$S_3$};
% \node[above = of S4] {$S_4$};
\end{pgfonlayer}

\end{scope}



\begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]

\draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after delete(f,d,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);

% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};

\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};


\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
\draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
\draw[post, color=\ColorAlpha] (f) to node[right=-1pt]{$\overline{L}$} (e); 


\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
\draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 

\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)(e)(f)] (S1) {};
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S2) {};
\end{pgfonlayer}

\end{scope}



\begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]

%\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};

\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};


\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
% \draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
\draw[post, color=\ColorAlpha] (f) to node[right=-1pt]{$\overline{L}$} (e); 


\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
\draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 

\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(c)] (S1) {};
\end{pgfonlayer}

\end{scope}


\end{tikzpicture}
}
\end{subfigure}

\end{minipage}\hfill
\begin{minipage}[c]{0.47\textwidth}
\caption{An input program (left), to which two updates are made, an insertion \insertcircle and a deletion \deletecircle, and the corresponding flow graphs for field-sensitive alias analysis after each update (right).
The edges are labeled $L, \overline{L}, R, \overline{R}$ and correspond to the fields of \texttt{ATree}. 
For notational convenience, we only draw the edges labeled with closing parentheses, the reverse edges with opening parentheses are implied by bidirectedness. 
On the initial program (before \insertcircle and \deletecircle),  
bidirected Dyck-reachability  reports four DSCCs:~$\{c,d,e\}, \{f\}, \{g\},$ and $\{h\} $. 
The addition \insertcircle inserts the edge $d\DTo{\ov{R}}h$ in the flow graph, which now has two DSSCs:$ \{c,d,e,f\}$ and $\{g,h\}$. 
The deletion \deletecircle deletes the edge $f\DTo{\ov{L}}d$ in the flow graph, leaving it with five DSCCs: $\{c,e\},\{d\},\{f\}, \{g\},$ and $ \{h\}$.
}
\label{fig:illustrative_example}
\end{minipage}
\end{figure}
}

% {
% \lstset{ %
%   backgroundcolor=\color{white},   % choose the background color
%   basicstyle=\small,        % size of fonts used for the code
%   breaklines=true,                 % automatic line breaking only at whitespace
%   captionpos=b,                    % sets the caption-position to bottombend left=4pt
%   escapeinside={*(}{*)},          % if you want to add LaTeX within your code
%   keywordstyle=\color{violet},       % keyword style
% }
% \newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.86\linewidth}{14pt}}}
% \newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.86\linewidth}{14pt}}}

% \newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
%     }
% \newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
%     }


% \begin{figure}
% \begin{minipage}[c]{0.48\textwidth}
% \begin{subfigure}[b]{0.45\textwidth}
% \begin{lstlisting}[language=java,]
% class ATree {
%   ATree L;
%   ATree R;
% }
% void main(){
%   ATree c,d,e;
%   ATree f,g,h;
%   g.L=e;
% *(\deleteC$\,-\,\,\,$*)d=f.L;  *(\deletecircle*)  
%   h.L=f;
%   f.L=c; 
% *(\insertC$\,+\,\,\,$*)h=d.R;  *(\insertcircle*)
%   c.R=g;
% }
% \end{lstlisting}
% \end{subfigure}
% % \end{figure}
% \hfill
% % \begin{figure}[h]
% %\scalebox{0.9}{%
% \centering
% \begin{subfigure}[b]{0.5\textwidth}
% \scalebox{0.8}{%
% \begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
% pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
% post/.style={->,shorten >= 1pt, shorten <=1pt,},
% und/.style={very thick, draw=gray},
% node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
% virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


% \newcommand{\xdisposition}{3.8}
% \newcommand{\ydisposition}{3}
% \newcommand{\xstep}{1.8}
% \newcommand{\ystep}{0.6}
% \def\bend{15}
% \def\pad{0.19}

% %\def\ColorAlpha{\darkorange}
% %\def\ColorBeta{\darkgreen}
% %\def\ColorGamma{mybluecolor}

% %\def\ColorAlpha{black}
% %\def\ColorBeta{black}
% %\def\ColorGamma{black}


% \begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

%  \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insert(d,h,$\overline{R}$)} (1.5*\xstep, -0.65*\ydisposition);

% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% \node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
% \node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};

% \node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};


% \draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
% \draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 


% \draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
% % \draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 

% \draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
% \draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 

% \begin{pgfonlayer}{bg}
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};

% % \node[above = of S1] {$S_1$};
% % \node[above = of S2] {$S_2$};
% % \node[above = of S3] {$S_3$};
% % \node[above = of S4] {$S_4$};
% \end{pgfonlayer}

% \end{scope}



% \begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]

% \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after delete(f,d,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);

% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% \node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
% \node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};

% \node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};


% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

% \draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
% \draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 


% \draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
% \draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 

% \draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
% \draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 


% \begin{pgfonlayer}{bg}
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
% \end{pgfonlayer}

% \end{scope}



% \begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]

% %\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% \node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
% \node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};

% \node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};


% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

% \draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
% % \draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 


% \draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
% \draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 

% \draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
% \draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 


% \begin{pgfonlayer}{bg}
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(c)] (S1) {};
% \end{pgfonlayer}

% \end{scope}

% \end{tikzpicture}
% }
% \end{subfigure}

% \end{minipage}\hfill
% \begin{minipage}[c]{0.47\textwidth}
% \caption{An input program (left), to which two updates are made, an insertion \insertcircle and a deletion \deletecircle, and the corresponding flow graphs for field-sensitive, context-insensitive alias analysis after each update (right).
% The edges are labeled $L, \overline{L}, R, \overline{R}$. 
% For notational convenience, we only draw the edges labeled with closing parentheses, the edges with open parentheses  are implicitly present. 
% On the initial program (before \insertcircle and \deletecircle),  
% bidirected Dyck-reachability  reports five DSCCs:~$\{c,d\},\{e\}, \{f\}, \{g\},$ and $\{h\} $. 
% The addition \insertcircle inserts the edge $d\DTo{\ov{R}}h$ in the flow graph, which now has three DSSCs:$ \{c,d\}, \{e,f\}$ and $\{g,h\}$. 
% The deletion \deletecircle deletes the edge $f\DTo{\ov{L}}d$ in the flow graph, which now has six DSCCs: $\{c\}, \{e\},\{d\},\{f\}, \{g\},$ and $ \{h\}$.
% }
% \label{fig:illustrative_example}
% \end{minipage}
% \end{figure}
% }



%\begin{figure}[t]
%\centering
%\begin{subfigure}[b]{0.35\textwidth}
%\begin{lstlisting}[language=java]
% class ATree {
%    ATree L;
%    ATree R;
% }
% void main(){
%    ATree c,d,e;
%    ATree f,g,h;
%    g.L=e;
%*(\deleteC$\,-\,\,$*)  d=f.L;  *(\deletecircle*)  
%    h.L=f;
%    f.L=c; 
%*(\insertC$\,+\,\,$*)  h=d.R;  *(\insertcircle*)
%    c.R=g;
% }
%\end{lstlisting}
%\end{subfigure}
%% \end{figure}
%\hfill
%% \begin{figure}[h]
%%\scalebox{0.9}{%
%\centering
%\begin{subfigure}[b]{0.6\textwidth}
%\scalebox{0.8}{%
%\begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
%pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
%post/.style={->,shorten >= 1pt, shorten <=1pt,},
%und/.style={very thick, draw=gray},
%node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
%virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%
%\newcommand{\xdisposition}{3.8}
%\newcommand{\ydisposition}{3.3}
%\newcommand{\xstep}{1.9}
%\newcommand{\ystep}{0.6}
%\def\bend{15}
%\def\pad{0.19}
%
%%\def\ColorAlpha{\darkorange}
%%\def\ColorBeta{\darkgreen}
%%\def\ColorGamma{mybluecolor}
%
%%\def\ColorAlpha{black}
%%\def\ColorBeta{black}
%%\def\ColorGamma{black}
%
%
%\begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]
%
% \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insert(d,h,$\overline{R}$)} (1.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
%\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};
%
%\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
%\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%
%\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
%\draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
%
%
%\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
%% \draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 
%
%\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
%\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 
%
%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};
%
%% \node[above = of S1] {$S_1$};
%% \node[above = of S2] {$S_2$};
%% \node[above = of S3] {$S_3$};
%% \node[above = of S4] {$S_4$};
%\end{pgfonlayer}
%
%\end{scope}
%
%
%
%\begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]
%
%\draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after delete(f,d,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
%\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};
%
%\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
%\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%
%\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
%\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
%\draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
%
%
%\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
%\draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 
%
%\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
%\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 
%
%
%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
%\end{pgfonlayer}
%
%\end{scope}
%
%
%
%\begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]
%
%%\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
%\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};
%
%\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
%\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%
%\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
%% \draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
%
%
%\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
%\draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 
%
%\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
%\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 
%
%
%\begin{pgfonlayer}{bg}
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(c)] (S1) {};
%\end{pgfonlayer}
%
%\end{scope}
%
%\end{tikzpicture}
%}
%\end{subfigure}
%%}
%\caption{An input program on the left, to which two changes are made, an insertion \insertcircle (highlighted  green) and a deletion \deletecircle (highlighted red). The  field-sensitive, context-insensitive alias analysis graph 
%corresponding to the original program (which has the statement \deletecircle but does not have the statement \insertcircle) 
%is shown top right.  
%The edges are labeled $L, \overline{L}, R, \overline{R}$. 
%For notational convenience, we only draw the edges labeled with closing parantheses, the edges with open paratheses 
%are implicitly assumed. 
%On the initial program (before insertion and deletion),  
%bidirected Dyck-reachability  generates five DSCCs: 
%$\{c,d\},\{e\}, \{f\}, \{g\},$ and $\{h\} $. 
%Changing the program adding the statement \insertcircle, we obtain three DSSCs:$ \{c,d\}, \{e,f\}$ and $\{g,h\}$. 
%After the deletion \deletecircle we obtain six DSCCs: $\{c\}, \{e\},\{d\},\{f\}, \{g\},$ and $ \{h\}$.
%}
%\label{fig:illustrative_example}
%\end{figure}





% \lstset{ %
%   backgroundcolor=\color{white},   % choose the background color
%   basicstyle=\small,        % size of fonts used for the code
%   breaklines=true,                 % automatic line breaking only at whitespace
%   captionpos=b,                    % sets the caption-position to bottom
%   escapeinside={*(}{*)},          % if you want to add LaTeX within your code
%   keywordstyle=\color{violet},       % keyword style
% }
% \newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.9\linewidth}{14pt}}}
% \newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.9\linewidth}{14pt}}}

% \newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
%     }
% \newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
%     }


\begin{comment}
% \begin{figure}[t]
% \begin{subfigure}[b]{0.35\textwidth}
% \begin{lstlisting}[language=java]
%  class SomeTree {
%     SomeTree L;
%     SomeTree R;
%  }
% void main(){
%     SomeTree a,b,c,d;
%     SomeTree f,g,h;
%     d=c.L;
% *(\insertC $\,+$*)   e=c.L;*(\insertcircle*)
%     a=c.R; 
%     c.R=b;
%     g.R=d; 
% *(\deleteC $\,-$*)   h=e.L;*(\deletecircle*)  
%     h.R=f;
%     d.L=g;
%  }
% \end{lstlisting}
% \end{subfigure}
% % \end{figure}
% \hfill
% % \begin{figure}[h]
% %\scalebox{0.9}{%
% \begin{subfigure}[b]{0.6\textwidth}
% \scalebox{0.8}{%
% \begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
% pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
% post/.style={->,shorten >= 1pt, shorten <=1pt,},
% und/.style={very thick, draw=gray},
% node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
% virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


% \newcommand{\xdisposition}{4}
% \newcommand{\ydisposition}{4}
% \newcommand{\xstep}{2}
% \newcommand{\ystep}{0.9}
% \def\bend{15}
% \def\pad{0.19}

% %\def\ColorAlpha{\darkorange}
% %\def\ColorBeta{\darkgreen}
% %\def\ColorGamma{mybluecolor}

% %\def\ColorAlpha{black}
% %\def\ColorBeta{black}
% %\def\ColorGamma{black}


% \begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

%  \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insert(c,e,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);

% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

% \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
% \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};


% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\overline{L}$} (a); 
% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\overline{L}$} (c); 

% \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\overline{R}$} (a); 
% \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\overline{R}$} (b); 
% \draw[post, color=\ColorAlpha] (c) to node[above]{$\overline{L}$} (d); 
% % \draw[post, color=\ColorAlpha] (c) to node[below]{$\overline{L}$} (e); 


% \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\overline{L}$} (g); 
% \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.45]{$\overline{L}$} (h); 

% \draw[post, color=\ColorBeta, bend left=10] (g) to node[below, pos=0.8]{$\overline{R}$} (d); 
% \draw[post, color=\ColorBeta, bend left=0] (h) to node[above=-3pt]{$\overline{R}$} (f); 


% \begin{pgfonlayer}{bg}
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)] (S1) {};

% % \node[above = of S1] {$S_1$};
% % \node[above = of S2] {$S_2$};
% % \node[above = of S3] {$S_3$};
% % \node[above = of S4] {$S_4$};
% \end{pgfonlayer}

% \end{scope}



% \begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]

% \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after delete(e,h,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);

% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

% \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
% \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\overline{L}$} (a); 
% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\overline{L}$} (c); 

% \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\overline{R}$} (a); 
% \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\overline{R}$} (b); 
% \draw[post, color=\ColorAlpha] (c) to node[above]{$\overline{L}$} (d);  
% \draw[post, color=\ColorAlpha] (c) to node[below]{$\overline{L}$} (e); 


% \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\overline{L}$} (g); 
% \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\overline{L}$} (h); 

% \draw[post, color=\ColorBeta, bend left=10] (g) to node[below, pos=0.8]{$\overline{R}$} (d); 
% \draw[post, color=\ColorBeta, bend left=0] (h) to node[above=-3pt]{$\overline{R}$} (f); 


% \begin{pgfonlayer}{bg}
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)] (S1) {};
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(d)(e)(f)] (S2) {};
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
% \end{pgfonlayer}

% \end{scope}



% \begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]

% %\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

% \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
% \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};


% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\overline{L}$} (a); 
% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\overline{L}$} (c); 

% \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\overline{R}$} (a); 
% \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\overline{R}$} (b); 
% \draw[post, color=\ColorAlpha] (c) to node[above]{$\overline{L}$} (d); 
% \draw[post, color=\ColorAlpha] (c) to node[below]{$\overline{L}$} (e); 


% \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\overline{L}$} (g); 
% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\overline{L}$} (h); 

% \draw[post, color=\ColorBeta, bend left=10] (g) to node[below, pos=0.8]{$\overline{R}$} (d); 
% \draw[post, color=\ColorBeta, bend left=0] (h) to node[above=-3pt]{$\overline{R}$} (f);  

% \begin{pgfonlayer}{bg}
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)] (S1) {};
% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(d)] (S2) {};
% \end{pgfonlayer}

% \end{scope}

% \end{tikzpicture}
% }
% \end{subfigure}
% %}
% \caption{A Java example with two statement changes: insertion \insertcircle and deletion \deletecircle. And the corresponding context-insensitive alias analysis via bidirected Dyck-reachability. 
% % In the bidirected graphs fields left and right are represented as $\alpha$ and $\beta$ respectively.
% Before the highlighted changes(insertions \insertcircle and then deletion \deletecircle), 
% bidirected Dyck-reachability will generate seven DSCCs: 
% $\{a,b\}, \{c\},\{d\},\{e\}, \{f\}, \{g\},$ and $\{h\} $. 
% After insertion \insertcircle Dyck-reachability will generate four DSSCs:$\{a,b\}, \{c\}, \{d,e,f\}$ and $\{g,h\}$. 
% After the deletion \deletecircle Dyck-reachability will give six DSCCs: $\{a,b\}, \{c\},\{d,e\},\{f\}, \{g\},$ and $ \{h\}$.
% }
% \label{fig:illustrative_example}
% \end{figure}

% % \lstset{ %
% %   backgroundcolor=\color{white},   % choose the background color
% %   basicstyle=\footnotesize,        % size of fonts used for the code
% %   breaklines=true,                 % automatic line breaking only at whitespace
% %   captionpos=b,                    % sets the caption-position to bottom
% %   escapeinside={*(}{*)},          % if you want to add LaTeX within your code
% %   keywordstyle=\color{violet},       % keyword style
% % }
% % \newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.4\linewidth}{14pt}}}
% % \newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.73\linewidth}{14pt}}}

% % \newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=2.5mm, draw=red!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
% %     }
% % \newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=2.5mm, draw=green!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
% %     }


% % \begin{figure}[t]
% % \begin{subfigure}[b]{0.35\textwidth}
% % \begin{lstlisting}[language=java]
% %  class Example {
% %     Example left,right;
% %     Example next;
% %  }
% % void main(){
% %     Example a,b,c,d,f,g;
% %     Example h,u,v,w,x,y;
% %     a=a.left; c=a.left;
% %     *(\deleteC*)d=c.next;*(\deletecircle*) 
% %     f.next=c; y.left=u; 
% %     a=c.right; c.right=b;
% %     g.next=d; h.next=f;
% %     h=e.left; d.left=g;
% %     u=e.next; v=f.next;
% %     *(\insertC*)e=c.next; u=e.next*(\insertcircle*)
% %     x=f.right;
% %     u=d.right; v=y.right;
% %     y.left=y; y=u.right;
% %  }
% % \end{lstlisting}
% % \end{subfigure}
% % % \end{figure}
% % \hfill
% % % \begin{figure}[h]
% % %\scalebox{0.9}{%
% % \begin{subfigure}[b]{0.6\textwidth}
% % \scalebox{0.7}{%
% % \begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
% % pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
% % post/.style={->,shorten >= 1pt, shorten <=1pt,},
% % und/.style={very thick, draw=gray},
% % node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
% % virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


% % \newcommand{\xdisposition}{4}
% % \newcommand{\ydisposition}{4.2}
% % \newcommand{\xstep}{1.8}
% % \newcommand{\ystep}{1}
% % \def\bend{15}
% % \def\pad{0.19}

% % %\def\ColorAlpha{\darkorange}
% % %\def\ColorBeta{\darkgreen}
% % %\def\ColorGamma{mybluecolor}

% % %\def\ColorAlpha{black}
% % %\def\ColorBeta{black}
% % %\def\ColorGamma{black}


% % \begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

% %  \draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insertions} (2.5*\xstep, -0.65*\ydisposition);

% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% % \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

% % \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
% % \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
% % \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% % \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% % % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
% % \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

% %  \node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
% %  \node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
% %  \node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};

% %  \node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};


% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 

% % \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
% % \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
% % \draw[post, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
% % % \draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 


% % \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
% % \draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.45]{$\CloseParenthesis$} (h); 
% % % \draw[post, color=\ColorBeta] (e) to node[above, pos=0.45]{$\CloseParenthesisBeta$} (w); 
% % \draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
% % \draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 

% % \draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
% % \draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 


% % \draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
% %  \draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 

% % % \draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
% % \draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 

% % \begin{pgfonlayer}{bg}
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(w)(x)] (S4) {};
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(y)(v)] (S5) {};

% % % \node[above = of S1] {$S_1$};
% % % \node[above = of S2] {$S_2$};
% % % \node[above = of S3] {$S_3$};
% % % \node[above = of S4] {$S_4$};
% % \end{pgfonlayer}

% % \end{scope}



% % \begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]

% % \draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{\small after deletion} (2.5*\xstep, -0.65*\ydisposition);

% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% % \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

% % \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
% % \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
% % \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% % \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% % % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
% % \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

% % \node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
% % \node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
% % \node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};

% % \node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};


% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 

% % \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
% % \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
% % \draw[post, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d);  
% % \draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 


% % \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
% % \draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
% % % \draw[post, color=\ColorBeta] (e) to node[above, pos=0.45]{$\CloseParenthesisBeta$} (w); 
% % \draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
% % \draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 

% % \draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
% % \draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 


% % \draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
% % \draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 

% % \draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
% % \draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 

% % \begin{pgfonlayer}{bg}
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(d)(e)(f)] (S2) {};
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(y)(x)] (S4) {};
% % \end{pgfonlayer}

% % \end{scope}



% % \begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]

% % %\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);

% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};

% % \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};

% % \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
% % \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
% % \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};

% % \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
% % % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
% % \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};

% % \node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
% % \node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
% % \node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};

% % \node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};


% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 

% % \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
% % \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
% % %\draw[post, dashed, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
% % \draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 


% % \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
% % \draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
% % % \draw[post, color=\ColorBeta] (e) to node[above, pos=0.45]{$\CloseParenthesisBeta$} (w); 
% % \draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 

% % \draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
% % \draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 
% % \draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 

% % \draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
% % \draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 

% % \draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
% % \draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 

% % \begin{pgfonlayer}{bg}
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
% % %\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(w)(x)] (S3) {};
% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(y)] (S4) {};
% % \end{pgfonlayer}

% % \end{scope}

% % \end{tikzpicture}
% % }
% % \end{subfigure}
% % %}
% % \caption{A Java program with 2 statement changes made to it: insertions \insertcircle and a deletion \deletecircle.  The corresponding context-insensitive alias analysis is done via bidirected Dyck-reachability. In the bidirected graph shown, the fields left, right and next of the program are represented by symbols $\alpha$, $\beta$ and $\gamma$ respectively.
% % Before the program undergoes any of the changes (that is, insertions \insertcircle and then the deletion \deletecircle), 
% % bidirected Dyck-reachability will generate 8 DSCCs: 
% % $\{a,b,c\},\{d\},\{e\}, \{f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $. 
% % After the insertions \insertcircle Dyck-reachability generates 4 DSSCs:$\{a,b,c\}, \{d,e,f\}, \{g,h\}, and \{u,v,x,y\}$. Finally, on deletion \deletecircle, Dyck-reachability gives 7 DSCCs: $\{a,b,c\},\{d\},\{e,f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $.
% % }
% % \label{fig:illustrative_example}
% % \end{figure}

% % % Consider a Java program and bidirected Dyck-graphs shown in Figure \ref{fig:illustrative_example}. 
% % % Before the highlighted changes(insertions \insertcircle and then deletion \deletecircle), 
% % % bidirected Dyck-reachability will generate 8 DSCCs: 
% % % $\{a,b,c\},\{d\},\{e\}, \{f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $. 
% % % After insertions \insertcircle Dyck-reachability will generate 4 DSSCs:$\{a,b,c\}, \{d,e,f\}, \{g,h\}, and \{u,v,x,y\}$. 
% % % After the deletion \deletecircle Dyck-reachability will give 7 DSCCs: $\{a,b,c\},\{d\},\{e,f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $.


%\lstset{ %
%  backgroundcolor=\color{white},   % choose the background color
%  basicstyle=\small,        % size of fonts used for the code
%  breaklines=true,                 % automatic line breaking only at whitespace
%  captionpos=b,                    % sets the caption-position to bottombend left=4pt
%  escapeinside={*(}{*)},          % if you want to add LaTeX within your code
%  keywordstyle=\color{violet},       % keyword style
%}
%\newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.4\linewidth}{14pt}}}
%\newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.4\linewidth}{14pt}}}
%
%\newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
%    }
%\newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
%    }
%
%
%\begin{figure}[t]
%\centering
%\begin{subfigure}[b]{0.35\textwidth}
%\begin{lstlisting}[language=java]
% class ATree {
%    ATree L;
%    ATree R;
% }
% void main(){
%    ATree c,d,e;
%    ATree f,g,h;
%    g.L=e;
%*(\deleteC$\,-\,\,$*)  d=f.L;  *(\deletecircle*)  
%    h.L=f;
%    f.L=c; 
%*(\insertC$\,+\,\,$*)  h=d.R;  *(\insertcircle*)
%    c.R=g;
% }
%\end{lstlisting}
%\end{subfigure}
%% \end{figure}
%\hfill
%% \begin{figure}[h]
%%\scalebox{0.9}{%
%\centering
%\begin{subfigure}[b]{0.6\textwidth}
%\scalebox{0.8}{%
%\begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
%pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
%post/.style={->,shorten >= 1pt, shorten <=1pt,},
%und/.style={very thick, draw=gray},
%node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
%virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%
%\newcommand{\xdisposition}{3.8}
%\newcommand{\ydisposition}{3.3}
%\newcommand{\xstep}{1.9}
%\newcommand{\ystep}{0.6}
%\def\bend{15}
%\def\pad{0.19}
%
%%\def\ColorAlpha{\darkorange}
%%\def\ColorBeta{\darkgreen}
%%\def\ColorGamma{mybluecolor}
%
%%\def\ColorAlpha{black}
%%\def\ColorBeta{black}
%%\def\ColorGamma{black}
%
%
%\begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]
%
% \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insert(d,h,$\overline{R}$)} (1.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
%\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};
%
%\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
%\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%
%\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
%\draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
%
%
%\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
%% \draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 
%
%\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
%\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 
%
%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};
%
%% \node[above = of S1] {$S_1$};
%% \node[above = of S2] {$S_2$};
%% \node[above = of S3] {$S_3$};
%% \node[above = of S4] {$S_4$};
%\end{pgfonlayer}
%
%\end{scope}
%
%
%
%\begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]
%
%\draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after delete(f,d,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
%\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};
%
%\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
%\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%
%\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
%\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
%\draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
%
%
%\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
%\draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 
%
%\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
%\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 
%
%
%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c)(d)] (S1) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
%\end{pgfonlayer}
%
%\end{scope}
%
%
%
%\begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]
%
%%\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%\node	[node]		(c)	at (1*\xstep,1*\ystep) {$c$};
%\node	[node]		(d)	at (1*\xstep,-1*\ystep) {$d$};
%
%\node	[node]		(e)	at (2*\xstep,1*\ystep) {$e$};
%\node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%
%\node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%\node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%\draw[post, color=\ColorAlpha] (f) to node[above]{$\overline{L}$} (c); 
%% \draw[post, color=\ColorAlpha] (f) to node[above=-2pt]{$\overline{L}$} (d); 
%
%
%\draw[post, color=\ColorBeta, bend left=15] (c) to node[above, pos=0.4]{$\overline{R}$} (g); 
%\draw[post, color=\ColorBeta, bend right=14] (d) to node[below, pos=0.65]{$\overline{R}$} (h); 
%
%\draw[post, color=\ColorAlpha] (g) to node[below, pos=0.5]{$\overline{L}$} (e); 
%\draw[post, color=\ColorAlpha, bend left=0] (h) to node[above]{$\overline{L}$} (f); 
%
%
%\begin{pgfonlayer}{bg}
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(c)] (S1) {};
%\end{pgfonlayer}
%
%\end{scope}
%
%\end{tikzpicture}
%}
%\end{subfigure}
%%}
%\caption{An input program on the left, to which two changes are made, an insertion \insertcircle (highlighted  green) and a deletion \deletecircle (highlighted red). The  field-sensitive, context-insensitive alias analysis graph 
%corresponding to the original program (which has the statement \deletecircle but does not have the statement \insertcircle) 
%is shown top right.  
%The edges are labeled $L, \overline{L}, R, \overline{R}$. 
%For notational convenience, we only draw the edges labeled with closing parantheses, the edges with open paratheses 
%are implicitly assumed. 
%On the initial program (before insertion and deletion),  
%bidirected Dyck-reachability  generates five DSCCs: 
%$\{c,d\},\{e\}, \{f\}, \{g\},$ and $\{h\} $. 
%Changing the program adding the statement \insertcircle, we obtain three DSSCs:$ \{c,d\}, \{e,f\}$ and $\{g,h\}$. 
%After the deletion \deletecircle we obtain six DSCCs: $\{c\}, \{e\},\{d\},\{f\}, \{g\},$ and $ \{h\}$.
%}
%\label{fig:illustrative_example}
%\end{figure}
%% \lstset{ %
%%   backgroundcolor=\color{white},   % choose the background color
%%   basicstyle=\small,        % size of fonts used for the code
%%   breaklines=true,                 % automatic line breaking only at whitespace
%%   captionpos=b,                    % sets the caption-position to bottom
%%   escapeinside={*(}{*)},          % if you want to add LaTeX within your code
%%   keywordstyle=\color{violet},       % keyword style
%% }
%% \newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.9\linewidth}{14pt}}}
%% \newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.9\linewidth}{14pt}}}
%
%% \newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
%%     }
%% \newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=3mm, draw=black!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
%%     }
%
%
%% \begin{figure}[t]
%% \begin{subfigure}[b]{0.35\textwidth}
%% \begin{lstlisting}[language=java]
%%  class SomeTree {
%%     SomeTree L;
%%     SomeTree R;
%%  }
%% void main(){
%%     SomeTree a,b,c,d;
%%     SomeTree f,g,h;
%%     d=c.L;
%% *(\insertC $\,+$*)   e=c.L;*(\insertcircle*)
%%     a=c.R; 
%%     c.R=b;
%%     g.R=d; 
%% *(\deleteC $\,-$*)   h=e.L;*(\deletecircle*)  
%%     h.R=f;
%%     d.L=g;
%%  }
%% \end{lstlisting}
%% \end{subfigure}
%% % \end{figure}
%% \hfill
%% % \begin{figure}[h]
%% %\scalebox{0.9}{%
%% \begin{subfigure}[b]{0.6\textwidth}
%% \scalebox{0.8}{%
%% \begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
%% pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
%% post/.style={->,shorten >= 1pt, shorten <=1pt,},
%% und/.style={very thick, draw=gray},
%% node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
%% virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%
%% \newcommand{\xdisposition}{4}
%% \newcommand{\ydisposition}{4}
%% \newcommand{\xstep}{2}
%% \newcommand{\ystep}{0.9}
%% \def\bend{15}
%% \def\pad{0.19}
%
%% %\def\ColorAlpha{\darkorange}
%% %\def\ColorBeta{\darkgreen}
%% %\def\ColorGamma{mybluecolor}
%
%% %\def\ColorAlpha{black}
%% %\def\ColorBeta{black}
%% %\def\ColorGamma{black}
%
%
%% \begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]
%
%%  \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insert(c,e,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%% \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};
%
%% \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
%% \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
%% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%
%% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\overline{L}$} (a); 
%% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\overline{L}$} (c); 
%
%% \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\overline{R}$} (a); 
%% \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\overline{R}$} (b); 
%% \draw[post, color=\ColorAlpha] (c) to node[above]{$\overline{L}$} (d); 
%% % \draw[post, color=\ColorAlpha] (c) to node[below]{$\overline{L}$} (e); 
%
%
%% \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\overline{L}$} (g); 
%% \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.45]{$\overline{L}$} (h); 
%
%% \draw[post, color=\ColorBeta, bend left=10] (g) to node[below, pos=0.8]{$\overline{R}$} (d); 
%% \draw[post, color=\ColorBeta, bend left=0] (h) to node[above=-3pt]{$\overline{R}$} (f); 
%
%
%% \begin{pgfonlayer}{bg}
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)] (S1) {};
%
%% % \node[above = of S1] {$S_1$};
%% % \node[above = of S2] {$S_2$};
%% % \node[above = of S3] {$S_3$};
%% % \node[above = of S4] {$S_4$};
%% \end{pgfonlayer}
%
%% \end{scope}
%
%
%
%% \begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]
%
%% \draw[->, ultra thick] (1.5*\xstep, -0.35*\ydisposition) to node[right]{\small after delete(e,h,$\overline{L}$)} (1.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%% \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};
%
%% \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
%% \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
%% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
%% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\overline{L}$} (a); 
%% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\overline{L}$} (c); 
%
%% \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\overline{R}$} (a); 
%% \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\overline{R}$} (b); 
%% \draw[post, color=\ColorAlpha] (c) to node[above]{$\overline{L}$} (d);  
%% \draw[post, color=\ColorAlpha] (c) to node[below]{$\overline{L}$} (e); 
%
%
%% \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\overline{L}$} (g); 
%% \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\overline{L}$} (h); 
%
%% \draw[post, color=\ColorBeta, bend left=10] (g) to node[below, pos=0.8]{$\overline{R}$} (d); 
%% \draw[post, color=\ColorBeta, bend left=0] (h) to node[above=-3pt]{$\overline{R}$} (f); 
%
%
%% \begin{pgfonlayer}{bg}
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)] (S1) {};
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(d)(e)(f)] (S2) {};
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
%% \end{pgfonlayer}
%
%% \end{scope}
%
%
%
%% \begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]
%
%% %\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);
%
%% \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%% \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};
%
%% \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
%% \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
%% \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%% \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%
%% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\overline{L}$} (a); 
%% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\overline{L}$} (c); 
%
%% \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\overline{R}$} (a); 
%% \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\overline{R}$} (b); 
%% \draw[post, color=\ColorAlpha] (c) to node[above]{$\overline{L}$} (d); 
%% \draw[post, color=\ColorAlpha] (c) to node[below]{$\overline{L}$} (e); 
%
%
%% \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\overline{L}$} (g); 
%% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\overline{L}$} (h); 
%
%% \draw[post, color=\ColorBeta, bend left=10] (g) to node[below, pos=0.8]{$\overline{R}$} (d); 
%% \draw[post, color=\ColorBeta, bend left=0] (h) to node[above=-3pt]{$\overline{R}$} (f);  
%
%% \begin{pgfonlayer}{bg}
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)] (S1) {};
%% \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(d)] (S2) {};
%% \end{pgfonlayer}
%
%% \end{scope}
%
%% \end{tikzpicture}
%% }
%% \end{subfigure}
%% %}
%% \caption{A Java example with two statement changes: insertion \insertcircle and deletion \deletecircle. And the corresponding context-insensitive alias analysis via bidirected Dyck-reachability. 
%% % In the bidirected graphs fields left and right are represented as $\alpha$ and $\beta$ respectively.
%% Before the highlighted changes(insertions \insertcircle and then deletion \deletecircle), 
%% bidirected Dyck-reachability will generate seven DSCCs: 
%% $\{a,b\}, \{c\},\{d\},\{e\}, \{f\}, \{g\},$ and $\{h\} $. 
%% After insertion \insertcircle Dyck-reachability will generate four DSSCs:$\{a,b\}, \{c\}, \{d,e,f\}$ and $\{g,h\}$. 
%% After the deletion \deletecircle Dyck-reachability will give six DSCCs: $\{a,b\}, \{c\},\{d,e\},\{f\}, \{g\},$ and $ \{h\}$.
%% }
%% \label{fig:illustrative_example}
%% \end{figure}
%
%% % \lstset{ %
%% %   backgroundcolor=\color{white},   % choose the background color
%% %   basicstyle=\footnotesize,        % size of fonts used for the code
%% %   breaklines=true,                 % automatic line breaking only at whitespace
%% %   captionpos=b,                    % sets the caption-position to bottom
%% %   escapeinside={*(}{*)},          % if you want to add LaTeX within your code
%% %   keywordstyle=\color{violet},       % keyword style
%% % }
%% % \newcommand{\deleteC}{\makebox[0pt][l]{\color{red!20}\rule[-4pt]{0.4\linewidth}{14pt}}}
%% % \newcommand{\insertC}{\makebox[0pt][l]{\color{green!20}\rule[-4pt]{0.73\linewidth}{14pt}}}
%
%% % \newcommand*{\deletecircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=2.5mm, draw=red!100, fill=white!100, thick, inner sep=0] (2){\footnotesize$2$};
%% %     }
%% % \newcommand*{\insertcircle}{ \protect \tikz \protect \node[box, rounded corners, minimum size=2.5mm, draw=green!100, fill=white!100, thick, inner sep=0] (1){\footnotesize$1$};
%% %     }
%
%
%% % \begin{figure}[t]
%% % \begin{subfigure}[b]{0.35\textwidth}
%% % \begin{lstlisting}[language=java]
%% %  class Example {
%% %     Example left,right;
%% %     Example next;
%% %  }
%% % void main(){
%% %     Example a,b,c,d,f,g;
%% %     Example h,u,v,w,x,y;
%% %     a=a.left; c=a.left;
%% %     *(\deleteC*)d=c.next;*(\deletecircle*) 
%% %     f.next=c; y.left=u; 
%% %     a=c.right; c.right=b;
%% %     g.next=d; h.next=f;
%% %     h=e.left; d.left=g;
%% %     u=e.next; v=f.next;
%% %     *(\insertC*)e=c.next; u=e.next*(\insertcircle*)
%% %     x=f.right;
%% %     u=d.right; v=y.right;
%% %     y.left=y; y=u.right;
%% %  }
%% % \end{lstlisting}
%% % \end{subfigure}
%% % % \end{figure}
%% % \hfill
%% % % \begin{figure}[h]
%% % %\scalebox{0.9}{%
%% % \begin{subfigure}[b]{0.6\textwidth}
%% % \scalebox{0.7}{%
%% % \begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1cm,
%% % pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
%% % post/.style={->,shorten >= 1pt, shorten <=1pt,},
%% % und/.style={very thick, draw=gray},
%% % node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
%% % virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%
%% % \newcommand{\xdisposition}{4}
%% % \newcommand{\ydisposition}{4.2}
%% % \newcommand{\xstep}{1.8}
%% % \newcommand{\ystep}{1}
%% % \def\bend{15}
%% % \def\pad{0.19}
%
%% % %\def\ColorAlpha{\darkorange}
%% % %\def\ColorBeta{\darkgreen}
%% % %\def\ColorGamma{mybluecolor}
%
%% % %\def\ColorAlpha{black}
%% % %\def\ColorBeta{black}
%% % %\def\ColorGamma{black}
%
%
%% % \begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]
%
%% %  \draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{\small after insertions} (2.5*\xstep, -0.65*\ydisposition);
%
%% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%% % \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};
%
%% % \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
%% % \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
%% % \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%% % \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% % % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
%% % \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%% %  \node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
%% %  \node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
%% %  \node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};
%
%% %  \node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};
%
%
%% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
%% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 
%
%% % \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
%% % \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
%% % \draw[post, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
%% % % \draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 
%
%
%% % \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
%% % \draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
%% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.45]{$\CloseParenthesis$} (h); 
%% % % \draw[post, color=\ColorBeta] (e) to node[above, pos=0.45]{$\CloseParenthesisBeta$} (w); 
%% % \draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
%% % \draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 
%
%% % \draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
%% % \draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 
%
%
%% % \draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
%% %  \draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
%% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
%% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 
%
%% % % \draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
%% % \draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 
%
%% % \begin{pgfonlayer}{bg}
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
%% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
%% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
%% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(w)(x)] (S4) {};
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(y)(v)] (S5) {};
%
%% % % \node[above = of S1] {$S_1$};
%% % % \node[above = of S2] {$S_2$};
%% % % \node[above = of S3] {$S_3$};
%% % % \node[above = of S4] {$S_4$};
%% % \end{pgfonlayer}
%
%% % \end{scope}
%
%
%
%% % \begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]
%
%% % \draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{\small after deletion} (2.5*\xstep, -0.65*\ydisposition);
%
%% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%% % \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};
%
%% % \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
%% % \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
%% % \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%% % \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% % % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
%% % \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%% % \node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
%% % \node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
%% % \node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};
%
%% % \node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};
%
%
%% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
%% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 
%
%% % \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
%% % \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
%% % \draw[post, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d);  
%% % \draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 
%
%
%% % \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
%% % \draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
%% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
%% % % \draw[post, color=\ColorBeta] (e) to node[above, pos=0.45]{$\CloseParenthesisBeta$} (w); 
%% % \draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
%% % \draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 
%
%% % \draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
%% % \draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 
%
%
%% % \draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
%% % \draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
%% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
%% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 
%
%% % \draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
%% % \draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 
%
%% % \begin{pgfonlayer}{bg}
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(d)(e)(f)] (S2) {};
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(y)(x)] (S4) {};
%% % \end{pgfonlayer}
%
%% % \end{scope}
%
%
%
%% % \begin{scope}[shift={(0*\xdisposition,-2*\ydisposition)}]
%
%% % %\draw[->, ultra thick] (2.5*\xstep, -0.35*\ydisposition) to node[right]{after fixpoint computation} (2.5*\xstep, -0.65*\ydisposition);
%
%% % \node	[node]		(a)	at (0*\xstep,1*\ystep) {$a$};
%% % \node	[node]		(b)	at (0*\xstep,-1*\ystep) {$b$};
%
%% % \node	[node]		(c)	at (1*\xstep,0*\ystep) {$c$};
%
%% % \node	[node]		(d)	at (2*\xstep,1*\ystep) {$d$};
%% % \node	[node]		(e)	at (2*\xstep,0*\ystep) {$e$};
%% % \node	[node]		(f)	at (2*\xstep,-1*\ystep) {$f$};
%
%% % \node	[node]		(g)	at (3*\xstep,1*\ystep) {$g$};
%% % % \node	[node]		(w)	at (3.6*\xstep,-0.6*\ystep) {$w$};
%% % \node	[node]		(h)	at (3*\xstep,-1*\ystep) {$h$};
%
%% % \node	[node]		(u)	at (4*\xstep,1*\ystep) {$u$};
%% % \node	[node]		(v)	at (4*\xstep,0*\ystep) {$v$};
%% % \node	[node]		(x)	at (4*\xstep,-1*\ystep) {$x$};
%
%% % \node	[node]		(y)	at (5*\xstep,0*\ystep) {$y$};
%
%
%% % \draw[post, loop left, color=\ColorAlpha] (a) to node[left]{$\CloseParenthesis$} (a); 
%% % \draw[post, color=\ColorAlpha, bend left=10] (a) to node[above]{$\CloseParenthesis$} (c); 
%
%% % \draw[post, color=\ColorBeta, bend left=10] (c) to node[below]{$\CloseParenthesisBeta$} (a); 
%% % \draw[post, color=\ColorBeta, bend left=0] (c) to node[below]{$\CloseParenthesisBeta$} (b); 
%% % %\draw[post, dashed, color=\ColorGamma] (c) to node[above]{$\CloseParenthesisGamma$} (d); 
%% % \draw[post, color=\ColorGamma] (c) to node[below]{$\CloseParenthesisGamma$} (e); 
%
%
%% % \draw[post, color=\ColorAlpha, bend left=10] (d) to node[above, pos=0.8]{$\CloseParenthesis$} (g); 
%% % \draw[post, color=\ColorBeta, bend left=22] (d) to node[above, pos=0.8]{$\CloseParenthesisBeta$} (u); 
%% % \draw[post, color=\ColorAlpha] (e) to node[above, pos=0.4]{$\CloseParenthesis$} (h); 
%% % % \draw[post, color=\ColorBeta] (e) to node[above, pos=0.45]{$\CloseParenthesisBeta$} (w); 
%% % \draw[post, color=\ColorBeta, bend right=10] (f) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (x); 
%
%% % \draw[post, color=\ColorGamma, bend left=10] (g) to node[below, pos=0.8]{$\CloseParenthesisGamma$} (d); 
%% % \draw[post, color=\ColorGamma, bend left=0] (h) to node[above]{$\CloseParenthesisGamma$} (f); 
%% % \draw[post, color=\ColorGamma, bend left=10] (f) to node[below]{$\CloseParenthesisGamma$} (c); 
%
%% % \draw[post, loop right, color=\ColorAlpha] (y) to node[right]{$\CloseParenthesis$} (y); 
%% % \draw[post, color=\ColorAlpha, bend right=10] (y) to node[above]{$\CloseParenthesis$} (u); 
%% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.8]{$\CloseParenthesisBeta$} (u); 
%% % \draw[post, color=\ColorBeta, bend left=10] (y) to node[below, pos=0.5]{$\CloseParenthesisBeta$} (v); 
%
%% % \draw[post, color=\ColorGamma, bend left=5] (u) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (e); 
%% % \draw[post, color=\ColorGamma, bend right=10] (v) to node[above, pos=0.2]{$\CloseParenthesisGamma$} (f); 
%
%% % \begin{pgfonlayer}{bg}
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a)(b)(c)] (S1) {};
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(e)(f)] (S2) {};
%% % %\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(g)(h)] (S3) {};
%% % % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(w)(x)] (S3) {};
%% % \node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(u)(v)(y)] (S4) {};
%% % \end{pgfonlayer}
%
%% % \end{scope}
%
%% % \end{tikzpicture}
%% % }
%% % \end{subfigure}
%% % %}
%% % \caption{A Java program with 2 statement changes made to it: insertions \insertcircle and a deletion \deletecircle.  The corresponding context-insensitive alias analysis is done via bidirected Dyck-reachability. In the bidirected graph shown, the fields left, right and next of the program are represented by symbols $\alpha$, $\beta$ and $\gamma$ respectively.
%% % Before the program undergoes any of the changes (that is, insertions \insertcircle and then the deletion \deletecircle), 
%% % bidirected Dyck-reachability will generate 8 DSCCs: 
%% % $\{a,b,c\},\{d\},\{e\}, \{f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $. 
%% % After the insertions \insertcircle Dyck-reachability generates 4 DSSCs:$\{a,b,c\}, \{d,e,f\}, \{g,h\}, and \{u,v,x,y\}$. Finally, on deletion \deletecircle, Dyck-reachability gives 7 DSCCs: $\{a,b,c\},\{d\},\{e,f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $.
%% % }
%% % \label{fig:illustrative_example}
%% % \end{figure}
%
%% % % Consider a Java program and bidirected Dyck-graphs shown in Figure \ref{fig:illustrative_example}. 
%% % % Before the highlighted changes(insertions \insertcircle and then deletion \deletecircle), 
%% % % bidirected Dyck-reachability will generate 8 DSCCs: 
%% % % $\{a,b,c\},\{d\},\{e\}, \{f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $. 
%% % % After insertions \insertcircle Dyck-reachability will generate 4 DSSCs:$\{a,b,c\}, \{d,e,f\}, \{g,h\}, and \{u,v,x,y\}$. 
%% % % After the deletion \deletecircle Dyck-reachability will give 7 DSCCs: $\{a,b,c\},\{d\},\{e,f\}, \{g\}, \{h\}, \{x\}and \{u,v,y\} $.
\end{comment}

==> figures/intro_figure.tex <==
\begin{figure}

\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{verbatim}
    z = x.i
    u = y.j
    z.j = v
\end{verbatim}
\caption{code example}
\label{fig:code}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1.5cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1.2}
\def\bend{20}

\node	[node]		(u)	at(0,0) {$x$};
\node	[node, above right=of u]		(x1)	 {$y$};
\node	[node, below right=of u]		(x2)	 {$z$};

\node	[node, right=of x1]		(y1)	 {$u$};
\node	[node, right=of x2]		(y2)	 {$v$};


\draw[post] (u) to node[above] {$\CloseParenthesis$} (x1);§
\draw[post, dashed] (u) to node[below] {$\CloseParenthesis$} (x2);


\draw[post, bend left=10] (x1) to node[above] {$\CloseParenthesis$} (y1);
\draw[post, bend right=10] (x2) to node[below] {$\CloseParenthesis$} (y2);

% \draw[post, bend left=10] (y1) to node[below] {$\CloseParenthesis$} (x1);
% \draw[post, bend right=10] (y2) to node[above] {$\CloseParenthesis$} (x2);


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x1)(x2)] {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y1)(y2)] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
\end{figure}

==> figures/mistake_complexity_dense.tex <==
\begin{figure}
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.4}
\newcommand{\ystep}{1}
\def\bend{20}

\node	[node]		(u)	at(-1*\xstep,-1.5*\ystep) {$u$};

\node	[node]		(a1)	at(0*\xstep,0*\ystep) {$a_{1}$};
\node	[]		(adots)	at(1*\xstep,0*\ystep) {$\dots$};
\node	[node]		(an)	at(2*\xstep,0*\ystep) {$a_{n}$};

\node	[node]		(b1)	at(0*\xstep,-1*\ystep) {$b_{1}$};
\node	[]		(bdots)	at(1*\xstep,-1*\ystep) {$\dots$};
\node	[node]		(bn)	at(2*\xstep,-1*\ystep) {$b_{n}$};

\node	[node]		(c1)	at(0*\xstep,-2*\ystep) {$c_{1}$};
\node	[]		(cdots)	at(1*\xstep,-2*\ystep) {$\dots$};
\node	[node]		(cn)	at(2*\xstep,-2*\ystep) {$c_{n}$};

\node	[node]		(d1)	at(0*\xstep,-3*\ystep) {$d_{1}$};
\node	[]		(ddots)	at(1*\xstep,-3*\ystep) {$\dots$};
\node	[node]		(dn)	at(2*\xstep,-3*\ystep) {$d_{n}$};

\draw[post] (a1) to node[left] {$\CloseParenthesis$} (b1);
\draw[post] (a1) to node[left] {$\CloseParenthesis$} (bdots);
\draw[post] (a1) to node[left] {$\CloseParenthesis$} (bn);
\draw[post] (an) to node[left] {$\CloseParenthesis$} (b1);
\draw[post] (an) to node[left] {$\CloseParenthesis$} (bdots);
\draw[post] (an) to node[left] {$\CloseParenthesis$} (bn);


\draw[post] (d1) to node[left] {$\CloseParenthesis$} (c1);
\draw[post] (d1) to node[left] {$\CloseParenthesis$} (cdots);
\draw[post] (d1) to node[left] {$\CloseParenthesis$} (cn);
\draw[post] (dn) to node[left] {$\CloseParenthesis$} (c1);
\draw[post] (dn) to node[left] {$\CloseParenthesis$} (cdots);
\draw[post] (dn) to node[left] {$\CloseParenthesis$} (cn);

%\foreach \x  in {0,...,3}{
%\node	[node]		(a\x)	at(\x*\xstep,0*\ystep) {$a_{\x}$};
%\node	[node]		(b\x)	at(\x*\xstep,-1*\ystep) {$b_{\x}$};
%\node	[node]		(c\x)	at(\x*\xstep,-2*\ystep) {$c_{\x}$};
%\node	[node]		(d\x)	at(\x*\xstep,-3*\ystep) {$d_{\x}$};
%}
%
%\foreach \x  in {0,...,3}{
%\foreach \y  in {0,...,3}{
%\draw[post] (a\x) to node[left] {$\CloseParenthesis$} (b\y);
%\draw[post] (d\x) to node[left] {$\CloseParenthesis$} (c\y);
%}
%}


\draw[post] (u) to node[above] {$\CloseParenthesis$} (b1);
\draw[post, draw=\darkred, dashed] (u) to node[below] {$\CloseParenthesis$} (c1);



\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(b1)(bdots)(bn)(c1)(cdots)(cn)] (C1) {};
\end{pgfonlayer}


\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{0.65\textwidth}
\begin{tikzpicture}
\begin{axis}[
    title={Running Time of POPL'22 tool and offline for Dense graph},
    xlabel={No of nodes},
    ylabel={secs},
    xmin=0, xmax=1700,
    ymin=0, ymax=01,
    ytick={0,0.2,0.4,0.6,0.8,1},
    xtick={0,200,400,600,800,1000,1200,1400,1600},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
]

\addplot [color=blue,mark=*] file {figures/dense_popl22Offline.dat};
\addplot[color=red,mark=square*] file {figures/dense_popl22Dyn.dat};
\legend{\cite[Offline]{Li2022},\cite[Dynamic]{Li2022}}

\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{
\label{fig:mistake_complexity_dense}
}
\end{figure}

==> figures/mistake_complexity_graphs.tex <==
\begin{figure}
\scalebox{0.9}{%
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.4}
\newcommand{\ystep}{1.2}
\def\bend{20}

%\def\ColorAlpha{\darkorange}
%\def\ColorBeta{\darkgreen}
%\def\ColorGamma{mybluecolor}

\node	[node]		(u)	at(-1*\xstep,-1.5*\ystep) {$u$};

\node	[node]		(a1)	at(0*\xstep,0*\ystep) {$a_{1}$};
\node	[]		(adots)	at(1*\xstep,0*\ystep) {$\dots$};
\node	[node]		(an)	at(2*\xstep,0*\ystep) {$a_{n}$};

\node	[node]		(b1)	at(0*\xstep,-1*\ystep) {$b_{1}$};
\node	[]		(bdots)	at(1*\xstep,-1*\ystep) {$\dots$};
\node	[node]		(bn)	at(2*\xstep,-1*\ystep) {$b_{n}$};

\node	[node]		(c1)	at(0*\xstep,-2*\ystep) {$c_{1}$};
\node	[]		(cdots)	at(1*\xstep,-2*\ystep) {$\dots$};
\node	[node]		(cn)	at(2*\xstep,-2*\ystep) {$c_{n}$};

\node	[node]		(d1)	at(0*\xstep,-3*\ystep) {$d_{1}$};
\node	[]		(ddots)	at(1*\xstep,-3*\ystep) {$\dots$};
\node	[node]		(dn)	at(2*\xstep,-3*\ystep) {$d_{n}$};

\draw[post] (a1) to node[left] {$\CloseParenthesis$} (b1);
\draw[post] (a1) to node[left] {$\CloseParenthesis$} (bdots);
\draw[post] (a1) to node[left] {$\CloseParenthesis$} (bn);
\draw[post] (an) to node[left] {$\CloseParenthesis$} (b1);
\draw[post] (an) to node[left] {$\CloseParenthesis$} (bdots);
\draw[post] (an) to node[left] {$\CloseParenthesis$} (bn);


\draw[post] (d1) to node[left] {$\CloseParenthesis$} (c1);
\draw[post] (d1) to node[left] {$\CloseParenthesis$} (cdots);
\draw[post] (d1) to node[left] {$\CloseParenthesis$} (cn);
\draw[post] (dn) to node[left] {$\CloseParenthesis$} (c1);
\draw[post] (dn) to node[left] {$\CloseParenthesis$} (cdots);
\draw[post] (dn) to node[left] {$\CloseParenthesis$} (cn);

%\foreach \x  in {0,...,3}{
%\node	[node]		(a\x)	at(\x*\xstep,0*\ystep) {$a_{\x}$};
%\node	[node]		(b\x)	at(\x*\xstep,-1*\ystep) {$b_{\x}$};
%\node	[node]		(c\x)	at(\x*\xstep,-2*\ystep) {$c_{\x}$};
%\node	[node]		(d\x)	at(\x*\xstep,-3*\ystep) {$d_{\x}$};
%}
%
%\foreach \x  in {0,...,3}{
%\foreach \y  in {0,...,3}{
%\draw[post] (a\x) to node[left] {$\CloseParenthesis$} (b\y);
%\draw[post] (d\x) to node[left] {$\CloseParenthesis$} (c\y);
%}
%}


\draw[post] (u) to node[above] {$\CloseParenthesis$} (b1);
\draw[post, dashed] (u) to node[below] {$\CloseParenthesis$} (c1);



\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(b1)(bdots)(bn)(c1)(cdots)(cn)] (C1) {};
\end{pgfonlayer}


\end{tikzpicture}
\caption{
$\DeleteEdge(u,c_1,\CloseParenthesis)$
\label{subfig:mistake_complexity_graphs_dense}
}
\end{subfigure}
}
\hfill
\scalebox{0.9}{%
\begin{subfigure}[b]{0.6\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.4cm and 2cm,tight background,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1}
\def\bend{20}

%\def\ColorAlpha{\darkorange}
%\def\ColorBeta{\darkgreen}
%\def\ColorGamma{mybluecolor}

\node[] at (-0.5*\xstep, 3.7*\ystep) {};
\node[] at (5.3*\xstep, -1.2*\ystep) {};

\begin{scope}[shift={(0*\xstep,0*\ystep])}]

\node	[node]		(u)	at	(0*\xstep,0*\ystep) {$u$};
\node	[node]		(a1) at	(1*\xstep,0.5*\ystep)	 {$a_1$};
\node	[node]		(b1) at	(1*\xstep,-0.5*\ystep)	 {$b_1$};
\node	[node]		(a2) at	(2*\xstep,0.5*\ystep)	 {$a_2$};
\node	[node]		(b2) at	(2*\xstep,-0.5*\ystep)	 {$b_2$};
\node	[]		(adots) at	(3*\xstep,0.5*\ystep)	 {$\dots$};
\node	[]		(bdots) at	(3*\xstep,-0.5*\ystep)	 {$\dots$};
\node	[node]		(an) at	(4*\xstep,0.5*\ystep)	 {$a_n$};
\node	[node]		(bn) at	(4*\xstep,-0.5*\ystep)	 {$b_n$};



\node[node] (v) at (2.5*\xstep, -3*\ystep) {$v$};
\node[node] (c1) at (1*\xstep, -2*\ystep) {$c_1$};
\node[node] (c2) at (2*\xstep, -2*\ystep) {$c_2$};
\node[] (cdots) at (3*\xstep, -2*\ystep) {$\dots$};
\node[node] (cn) at (4*\xstep, -2*\ystep) {$c_n$};

\draw[post, \ColorAlpha] (v) to node[left] {$\CloseParenthesis$} (c1);
\draw[post, \ColorAlpha] (v) to node[left] {$\CloseParenthesis$} (c2);
\draw[post, \ColorAlpha] (v) to node[left] {$\CloseParenthesis$} (cdots);
\draw[post, \ColorAlpha] (v) to node[left] {$\CloseParenthesis$} (cn);

\draw[post, \ColorAlpha] (u) to node[above] {$\CloseParenthesis$} (a1);
\draw[post, \ColorAlpha, dashed] (u) to node[below] {$\CloseParenthesis$} (b1);

\draw[post, \ColorAlpha] (a1) to node[above] {$\CloseParenthesis$} (a2);
\draw[post, \ColorAlpha] (b1) to node[above] {$\CloseParenthesis$} (b2);
\draw[post, \ColorAlpha] (a2) to node[above] {$\CloseParenthesis$} (adots);
\draw[post, \ColorAlpha] (b2) to node[above] {$\CloseParenthesis$} (bdots);
\draw[post, \ColorAlpha] (adots) to node[above] {$\CloseParenthesis$} (an);
\draw[post, \ColorAlpha] (bdots) to node[above] {$\CloseParenthesis$} (bn);

\draw[post, \ColorBeta, bend left=\bend] (a1) to node[right] {$\CloseParenthesisBeta$} (c1);
\draw[post, \ColorBeta, bend right=0] (b1) to node[left] {$\CloseParenthesisBeta$} (c1);

\draw[post, \ColorBeta, bend left=\bend] (a2) to node[right] {$\CloseParenthesisBeta$} (c2);
\draw[post, \ColorBeta, bend right=0] (b2) to node[left] {$\CloseParenthesisBeta$} (c2);

\draw[post, \ColorBeta, bend left=\bend] (an) to node[right] {$\CloseParenthesisBeta$} (cn);
\draw[post, \ColorBeta, bend right=0] (bn) to node[left] {$\CloseParenthesisBeta$} (cn);

\end{scope}


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a1)(b1)] (S1) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a2)(b2)] (S2) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(an)(bn)] (Sn) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c1)(c2)(cdots)(cn)] (SC) {};
\end{pgfonlayer}


\end{tikzpicture}
\caption{
$\DeleteEdge(u,b_1,\CloseParenthesis)$
\label{subfig:mistake_complexity_graphs_sparse}
}
\end{subfigure}
}
\caption{
A family of dense graphs (\protect\subref{subfig:mistake_complexity_graphs_dense}) and a family of sparse graphs (\protect\subref{subfig:mistake_complexity_graphs_sparse}) on which the edge deletion method of~\cite{Li2022} takes quadratic time.
\label{fig:mistake_complexity_graphs}
}
\end{figure}

==> figures/mistake_complexity_plots.tex <==
\begin{figure}
\pgfplotsset{every tick label/.append style={font=\small}}
\def\plotwidth{7cm}
\def\offlinecolor{black!20}
\def\dynamiccolor{black!60}
\scalebox{0.9}{%
\begin{subfigure}[b]{0.475\textwidth}
\begin{tikzpicture}
\begin{axis}[
    %title={Running time on $\DeleteEdge(u,b_1,\CloseParenthesis)$ vs $n$},
    xlabel={$n$},
    ylabel={seconds},
    xmin=0, xmax=1700,
    ymin=0, ymax=01,
    ytick={0,0.2,0.4,0.6,0.8,1},
    %xtick={0,200,400,600,800,1000,1200,1400,1600},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\small},
    ylabel near ticks,
    xlabel near ticks,
    legend cell align={left},
]

\addplot [color=blue,mark=*] file {figures/dense_popl22Offline.dat};
\addplot[color=red,mark=square*] file {figures/dense_popl22Dyn.dat};
\legend{\cite[Offline]{Li2022},\cite[Dynamic]{Li2022}}

\end{axis}
\end{tikzpicture}
\caption{
Dense inputs.
\label{subfig:mistake_complexity_plots_dense}
}
\end{subfigure}
}
\hfill
\scalebox{0.9}{%
\begin{subfigure}[b]{0.475\textwidth}
\begin{tikzpicture}
\begin{axis}[
   % title={Running time on $\DeleteEdge(u,c_1,\CloseParenthesis)$ vs $n$},
    xlabel={$n$},
    ylabel={seconds},
    xmin=0, xmax=1300,
    ymin=0, ymax=0.09,
    ytick={0,0.02,0.04,0.06,0.08},
    yticklabel style={/pgf/number format/fixed},
    %xtick={0,500,1000,1300},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\plotwidth,
    legend style={font=\small},
    ylabel near ticks,
    xlabel near ticks,    
    legend cell align={left},
]

\addplot[color=blue,mark=*] file {figures/sparse_popl22Offline.dat};
\addplot[color=red,mark=square*] file {figures/sparse_popl22Dyn.dat};

\legend{\cite[Offline]{Li2022},\cite[Dynamic]{Li2022}}
\end{axis}
\end{tikzpicture}
\caption{
Sparse inputs.
\label{subfig:mistake_complexity_plots_sparse}
}
\end{subfigure}
}
\caption{
Running time of the offline and dynamic algorithms of~\cite{Li2022} on the dense graphs of \cref{subfig:mistake_complexity_graphs_dense} (\protect\subref{subfig:mistake_complexity_plots_dense}) and sparse graphs of \cref{subfig:mistake_complexity_graphs_sparse} (\protect\subref{subfig:mistake_complexity_plots_sparse}).
\label{fig:mistake_complexity_plots}
}
\end{figure}

==> figures/mistake_complexity_sparse.tex <==
\begin{figure}
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.4cm and 2cm,tight background,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{0.8}
\def\bend{25}

\node[] at (-0.5*\xstep, 3.7*\ystep) {};
\node[] at (5.3*\xstep, -1.2*\ystep) {};

\begin{scope}[shift={(0*\xstep,0*\ystep])}]

\node	[node]		(u)	at	(0*\xstep,0*\ystep) {$u$};
\node	[node]		(a1) at	(1*\xstep,0.5*\ystep)	 {$a_1$};
\node	[node]		(b1) at	(1*\xstep,-0.5*\ystep)	 {$b_1$};
\node	[node]		(a2) at	(2*\xstep,0.5*\ystep)	 {$a_2$};
\node	[node]		(b2) at	(2*\xstep,-0.5*\ystep)	 {$b_2$};
\node	[]		(adots) at	(3*\xstep,0.5*\ystep)	 {$\dots$};
\node	[]		(bdots) at	(3*\xstep,-0.5*\ystep)	 {$\dots$};
\node	[node]		(an) at	(4*\xstep,0.5*\ystep)	 {$a_n$};
\node	[node]		(bn) at	(4*\xstep,-0.5*\ystep)	 {$b_n$};



\node[node] (v) at (2.5*\xstep, -3*\ystep) {$v$};
\node[node] (c1) at (1*\xstep, -2*\ystep) {$c_1$};
\node[node] (c2) at (2*\xstep, -2*\ystep) {$c_2$};
\node[] (cdots) at (3*\xstep, -2*\ystep) {$\dots$};
\node[node] (cn) at (4*\xstep, -2*\ystep) {$c_n$};

\draw[post] (v) to node[left] {$\CloseParenthesis$} (c1);
\draw[post] (v) to node[left] {$\CloseParenthesis$} (c2);
\draw[post] (v) to node[left] {$\CloseParenthesis$} (cdots);
\draw[post] (v) to node[left] {$\CloseParenthesis$} (cn);

\draw[post] (u) to node[above] {$\CloseParenthesis$} (a1);
\draw[post, draw=\darkred, dashed] (u) to node[below] {$\CloseParenthesis$} (b1);

\draw[post] (a1) to node[above] {$\CloseParenthesis$} (a2);
\draw[post] (b1) to node[below] {$\CloseParenthesis$} (b2);
\draw[post] (a2) to node[above] {$\CloseParenthesis$} (adots);
\draw[post] (b2) to node[below] {$\CloseParenthesis$} (bdots);
\draw[post] (adots) to node[above] {$\CloseParenthesis$} (an);
\draw[post] (bdots) to node[below] {$\CloseParenthesis$} (bn);

\draw[post, bend left=\bend] (a1) to node[right] {$\CloseParenthesis$} (c1);
\draw[post, bend right=\bend] (b1) to node[left] {$\CloseParenthesis$} (c1);

\draw[post, bend left=\bend] (a2) to node[right] {$\CloseParenthesis$} (c2);
\draw[post, bend right=\bend] (b2) to node[left] {$\CloseParenthesis$} (c2);

\draw[post, bend left=\bend] (an) to node[right] {$\CloseParenthesis$} (cn);
\draw[post, bend right=\bend] (bn) to node[left] {$\CloseParenthesis$} (cn);

\end{scope}


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a1)(b1)] (S1) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(a2)(b2)] (S2) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(an)(bn)] (Sn) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(c1)(c2)(cdots)(cn)] (SC) {};
\end{pgfonlayer}


\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
    title={Running Time of POPL'22 tool and Offline for Sparse graph},
    xlabel={No of nodes},
    ylabel={secs},
    xmin=0, xmax=1300,
    ymin=0, ymax=0.09,
    ytick={0,0.02,0.04,0.06,0.08},
    yticklabel style={/pgf/number format/fixed},
    xtick={0,500,1000,1300},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
]

\addplot[color=blue,mark=*] file {figures/sparse_popl22Offline.dat};
\addplot[color=red,mark=square*] file {figures/sparse_popl22Dyn.dat};

\legend{\cite[Offline]{Li2022},\cite[Dynamic]{Li2022}}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{
\label{fig:mistake_complexity_sparse}
}
\end{figure}

==> figures/mistake_correctness.tex <==
%\begin{figure}
%\begin{minipage}[c]{0.55\textwidth}
%\scalebox{0.9}{%
%\begin{subfigure}[b]{0.45\textwidth}
%\centering
%\begin{tikzpicture}[thick, >=latex, node distance=0.25cm and 1.2cm,
%pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
%post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
%und/.style={very thick, draw=gray},
%node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
%virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%\newcommand{\xdisposition}{0}
%\newcommand{\ydisposition}{0}
%\newcommand{\xstep}{1}
%\newcommand{\ystep}{1.2}
%\def\bend{20}
%
%\node	[node]		(u)	at(0,0) {$u$};
%\node	[node, above right=of u]		(x1)	 {$x_1$};
%\node	[node, below right=of u]		(x2)	 {$x_2$};
%
%\node	[node, right=of x1]		(y1)	 {$y_1$};
%\node	[node, right=of x2]		(y2)	 {$y_2$};
%
%
%\draw[post] (u) to node[above] {$\CloseParenthesis$} (x1);§
%\draw[post, dashed] (u) to node[below] {$\CloseParenthesis$} (x2);
%
%
%\draw[post, bend left=10] (x1) to node[above] {$\CloseParenthesis$} (y1);
%\draw[post, bend right=10] (x2) to node[below] {$\CloseParenthesis$} (y2);
%
%\draw[post, bend left=10] (y1) to node[below] {$\CloseParenthesis$} (x1);
%\draw[post, bend right=10] (y2) to node[above] {$\CloseParenthesis$} (x2);
%
%
%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x1)(x2)] {};
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y1)(y2)] {};
%\end{pgfonlayer}
%
%\end{tikzpicture}
%\end{subfigure}
%}
%\hspace{\fill}
%\scalebox{0.9}{%
%\begin{subfigure}[b]{0.45\textwidth}
%\centering
%\begin{tikzpicture}[thick, >=latex, node distance=0.25cm and 1.2cm,
%pre/.style={<-,shorten >= 1pt, shorten <=1pt, },
%post/.style={->,shorten >= 1pt, shorten <=1pt,  },
%und/.style={very thick, draw=gray},
%node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
%virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%
%\newcommand{\xdisposition}{0}
%\newcommand{\ydisposition}{0}
%\newcommand{\xstep}{1}
%\newcommand{\ystep}{1.2}
%\def\bend{20}
%
%
%
%
%
%\node	[node]		(u)	at(0,0) {$u$};
%\node	[node, above right=of u]		(x1)	 {$x_1$};
%\node	[node, below right=of u]		(x2)	 {$x_2$};
%
%\node	[node, right=of x1]		(y1)	 {$y_1$};
%\node	[node, right=of x2]		(y2)	 {$y_2$};
%
%
%\draw[post] (u) to node[above] {$\CloseParenthesis$} (x1);
%
%\draw[post, bend left=10] (x1) to node[above] {$\CloseParenthesis$} (y1);
%\draw[post, bend right=10] (x2) to node[below] {$\CloseParenthesis$} (y2);
%
%
%\draw[post, draw=black, bend left=10] (y1) to node[below] {$\CloseParenthesis$} (x1);
%\draw[post, draw=black, bend right=10] (y2) to node[above] {$\CloseParenthesis$} (x2);
%
%%\begin{pgfonlayer}{bg}
%%\node[box, very thick, rounded corners, draw=\darkred, dashed, fill=blue!10, fit=(x1)(x2)] {};
%%\node[box, very thick, rounded corners, draw=\darkgreen, dashed, fill=blue!10, fit=(y1)(y2)] {};
%%\end{pgfonlayer}
%
%\end{tikzpicture}
%\end{subfigure}
%}
%\end{minipage}\hfill
%\begin{minipage}{0.4\textwidth}
%\caption{
%A graph $G$ where $\{x_1, x_2\}$ and $\{y_1, y_2\}$ are inter-reachable (left).
%After deleting the edge $u\DTo{\CloseParenthesis}x_2$, every pair of nodes are not inter-reachable (right).
%\label{fig:mistake_correctness}
%}
%\end{minipage}
%\end{figure}


\begin{figure}
\scalebox{0.9}{%
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1.5cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1}
\def\bend{20}

\node	[node]		(u)	at(0,0) {$u$};
\node	[node, above right=of u]		(x1)	 {$x_1$};
\node	[node, below right=of u]		(x2)	 {$x_2$};

\node	[node, right=of x1]		(y1)	 {$y_1$};
\node	[node, right=of x2]		(y2)	 {$y_2$};


\draw[post] (u) to node[above] {$\CloseParenthesis$} (x1);§
\draw[post, dashed] (u) to node[below] {$\CloseParenthesis$} (x2);


\draw[post, bend left=10] (x1) to node[above] {$\CloseParenthesis$} (y1);
\draw[post, bend right=10] (x2) to node[below] {$\CloseParenthesis$} (y2);

\draw[post, bend left=10] (y1) to node[below] {$\CloseParenthesis$} (x1);
\draw[post, bend right=10] (y2) to node[above] {$\CloseParenthesis$} (x2);


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x1)(x2)] {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y1)(y2)] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
}
\hfill
\scalebox{0.9}{%
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.2cm and 1.5cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, },
post/.style={->,shorten >= 1pt, shorten <=1pt,  },
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{1}
\def\bend{20}





\node	[node]		(u)	at(0,0) {$u$};
\node	[node, above right=of u]		(x1)	 {$x_1$};
\node	[node, below right=of u]		(x2)	 {$x_2$};

\node	[node, right=of x1]		(y1)	 {$y_1$};
\node	[node, right=of x2]		(y2)	 {$y_2$};


\draw[post] (u) to node[above] {$\CloseParenthesis$} (x1);

\draw[post, bend left=10] (x1) to node[above] {$\CloseParenthesis$} (y1);
\draw[post, bend right=10] (x2) to node[below] {$\CloseParenthesis$} (y2);


\draw[post, draw=black, bend left=10] (y1) to node[below] {$\CloseParenthesis$} (x1);
\draw[post, draw=black, bend right=10] (y2) to node[above] {$\CloseParenthesis$} (x2);

%\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=\darkred, dashed, fill=blue!10, fit=(x1)(x2)] {};
%\node[box, very thick, rounded corners, draw=\darkgreen, dashed, fill=blue!10, fit=(y1)(y2)] {};
%\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
}
\caption{
A graph $G$ where $\{x_1, x_2\}$ and $\{y_1, y_2\}$ are inter-reachable (left).
After deleting the edge $u\DTo{\CloseParenthesis}x_2$, every pair of nodes are not inter-reachable (right).
\label{fig:mistake_correctness}
}
\end{figure}


==> figures/pdscc_neighbors.tex <==
\begin{figure}
\scalebox{0.93}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{4.15}
\newcommand{\ydisposition}{3}
\newcommand{\xstep}{0.75}
\newcommand{\ystep}{1.3}
\def\bend{50}
\def\pad{0.19}


\begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

\draw[very thick, ->] (0.325*\xdisposition,-0.5*\ystep) to node[above] {\small $\InsertEdge(u,x,\CloseParenthesis)$} (0.675*\xdisposition,-0.5*\ystep);

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_1$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};




\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}


\begin{scope}[shift={(1*\xdisposition,0*\ydisposition)}]

\draw[very thick, ->] (0.325*\xdisposition,-0.5*\ystep) to node[above] {\small $\InsertEdge(u,y,\CloseParenthesis)$} node[below] {\small $\InsertEdge(u,z,\CloseParenthesis)$} (0.675*\xdisposition,-0.5*\ystep);

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_2$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};


\draw[post] (u) to node[left]{$\CloseParenthesis$}(x);
\draw[post, dashed, color=\darkorange, bend left=\bend] (x) to node[left] {$\CloseParenthesis$} (u);


\begin{pgfonlayer}{bg}
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}


\begin{scope}[shift={(2*\xdisposition,0*\ydisposition)}]

\draw[very thick, ->] (0.325*\xdisposition,-0.5*\ystep) to node[above] {\small $\DeleteEdge(u,x,\CloseParenthesis)$}  (0.675*\xdisposition,-0.5*\ystep);

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_3$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};


\draw[post] (u) to node[left]{$\CloseParenthesis$}(x);
\draw[post] (u) to node[left]{$\CloseParenthesis$}(y);
\draw[post] (u) to node[left]{$\CloseParenthesis$}(z);

\draw[post, dashed, color=\darkorange, bend left=\bend] (x) to node[left] {$\CloseParenthesis$} (u);

\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x)(y)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}


\begin{scope}[shift={(3*\xdisposition,0*\ydisposition)}]

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_4$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};


\draw[post] (u) to node[left]{$\CloseParenthesis$}(y);
\draw[post] (u) to node[left]{$\CloseParenthesis$}(z);

\draw[post, dashed, color=\darkorange, bend left=\bend] (y) to node[left] {$\CloseParenthesis$} (u);


\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}

\end{tikzpicture}
}
\caption{
Maintenance of the sets $\InEdges$ (shown in orange dashed) along edge insertions and deletions.
The first edge insertion $u\DTo{\CloseParenthesis}x$ 
leads to $u\in \InEdges[x][\CloseParenthesis]$.
The following two edge insertions $u\DTo{\CloseParenthesis}y$ and $u\DTo{\CloseParenthesis}z$ do not modify $\InEdges$, as $x$, $y$ and $z$ belong to the same PDSCC,
thus $u$ can be retrieved as a $\CloseParenthesis$-neighbor via the set $\InEdges[x][\CloseParenthesis]$.
When processing deleting the edge $u\DTo{\CloseParenthesis}x$, we move $u$ to $\InEdges[y][\CloseParenthesis]$, thus $u$ can still be retrieved as a $\CloseParenthesis$-neighbor of the PDSCC $\{y,z\}$.
\label{fig:pdsccs_neighbors}
}
\end{figure}

==> figures/pdsccs.tex <==
\begin{figure}
\scalebox{0.9}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{6}
\newcommand{\ydisposition}{2.5}
\newcommand{\xstep}{1}
\newcommand{\ystep}{1.1}
\def\bend{20}
\def\pad{0.19}



\begin{scope}[shift={(0*\xdisposition,0*\ydisposition)}]

\draw[very thick, ->] (0.3*\xdisposition,-0.5*\ystep) to node[above] {$\InsertEdge(u,x,\CloseParenthesis)$} (0.7*\xdisposition,-0.5*\ystep);

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_1$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};

%\draw[post] (u) to node[left, ] {$\CloseParenthesis$} (x);
\draw[post] (u) to node[left, ] {$\CloseParenthesis$} (y);
\draw[post] (u) to node[right, ] {$\CloseParenthesis$} (z);



\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(y)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}


\begin{scope}[shift={(0*\xdisposition,-1*\ydisposition)}]

\node[] at (-1.2*\xstep,0.1*\ystep) {$H_1$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};

%\draw[-, thick] (x) to (y);
\draw[-, thick] (y) to (z);
%\draw[-, thick, bend right=25] (x) to (z);


\end{scope}




\begin{scope}[shift={(1*\xdisposition,0*\ydisposition)}]

\draw[very thick, ->] (0.3*\xdisposition,-0.5*\ystep) to node[above] {$\DeleteEdge(u,y,\CloseParenthesis)$} (0.7*\xdisposition,-0.5*\ystep);

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_2$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};

\draw[post] (u) to node[left, ] {$\CloseParenthesis$} (x);
\draw[post] (u) to node[left, ] {$\CloseParenthesis$} (y);
\draw[post] (u) to node[right, ] {$\CloseParenthesis$} (z);



\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x)(y)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}


\begin{scope}[shift={(1*\xdisposition,-1*\ydisposition)}]

\node[] at (-1.2*\xstep,0.1*\ystep) {$H_2$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};

\draw[-, thick] (x) to (y);
\draw[-, thick] (y) to (z);
\draw[-, thick, bend right=25, dashed, draw=gray] (x) to (z);

\end{scope}


\begin{scope}[shift={(2*\xdisposition,0*\ydisposition)}]

\node[] at (-1.2*\xstep,0.1*\ystep) {$G_3$};


\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};

\draw[post] (u) to node[left, ] {$\CloseParenthesis$} (x);
%\draw[post] (u) to node[left, ] {$\CloseParenthesis$} (y);
\draw[post] (u) to node[right, ] {$\CloseParenthesis$} (z);



\begin{pgfonlayer}{bg}
\draw[-, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10,] ($ (x) + (-2*\pad, 2*\pad) $) to ($ (x) + (-2*\pad, -2*\pad) $) to ($ (z) + (2*\pad, -2*\pad)$) to ($ (z) + (2*\pad, 2*\pad)$) to ($ (z) + (-2*\pad, 2*\pad)$) to ($ (z) + (-2*\pad, -1.3*\pad)$) to ($ (x) + (2*\pad, -1.3*\pad)$) to ($ (x) + (2*\pad, 2*\pad)$) --cycle;
%\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x)(z)] (S1) {};
\end{pgfonlayer}

\end{scope}


\begin{scope}[shift={(2*\xdisposition,-1*\ydisposition)}]

\node[] at (-1.2*\xstep,0.1*\ystep) {$H_3$};

\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};

%\draw[-, thick] (x) to (y);
%\draw[-, thick] (y) to (z);
\draw[-, thick, bend right=25] (x) to (z);


\end{scope}

\end{tikzpicture}
}
\caption{
Sparsification for the maintenance of the PDSCCs of $G_i$ across edge insertions and deletions (top),
by maintaining connected components in the corresponding primal graphs $H_i$ (bottom).
\label{fig:pdsccs}
}
\end{figure}

==> figures/popl22_tool_bug_figure.tex <==
\begin{figure}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{0.5}
\def\bend{20}

\def\ColorAlpha{\darkorange}
\def\ColorBeta{\darkgreen}
\def\ColorGamma{mybluecolor}


\node	[node]	(c)    at(1*\xstep,0*\ystep) {$c$};
\node	[node]	(b)    at(3*\xstep,0*\ystep) {$b$};
\node	[node]	(a)    at(4*\xstep,0*\ystep) {$a$};
\node	[node]	(d)    at(0*\xstep,-1*\ystep) {$d$};
\node	[node]  (e)    at(2*\xstep,-2*\ystep) {$e$};
\draw[post, color=\ColorAlpha] (d) to node[above] {$\CloseParenthesis$} (c);
\draw[post, color=\ColorAlpha] (d) to node[below] {$\CloseParenthesis$} (e);
\draw[post, color=\ColorBeta] (c) to node[below] {$\CloseParenthesisBeta$} (b);
\draw[post, color=\ColorBeta, loop right] (e) to node[right] {$\CloseParenthesisBeta$} (e);
\draw[post, color=\ColorAlpha, dashed] (b) to node[below] {$\CloseParenthesis$} (a);

\begin{pgfonlayer}{bg}

\node[box, very thick, rounded corners, draw=mybluecolor, fill=mybluecolor!10, dotted, fit=(b)(c)(e)] (MN1) {};
%\node[box, very thick, rounded corners, draw=mGreen, dotted, fit=(b)(e)] (MN2) {};

\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{0.5}
\def\bend{20}

\def\ColorAlpha{\darkorange}
\def\ColorBeta{\darkgreen}
\def\ColorGamma{mybluecolor}

\node	[node]	(c)    at(1*\xstep,0*\ystep) {$c$};
\node	[node]	(b)    at(3*\xstep,0*\ystep) {$b$};
\node	[node]	(a)    at(4*\xstep,0*\ystep) {$a$};
\node	[node]	(d)    at(0*\xstep,-1*\ystep) {$d$};
\node	[node]  (e)    at(2*\xstep,-2*\ystep) {$e$};
\draw[post, color=\ColorAlpha] (d) to node[above] {$\CloseParenthesis$} (c);
\draw[post, color=\ColorAlpha] (d) to node[below] {$\CloseParenthesis$} (e);
\draw[post, color=\ColorBeta] (c) to node[below] {$\CloseParenthesisBeta$} (b);
\draw[post, color=\ColorBeta, loop right] (e) to node[right] {$\CloseParenthesisBeta$} (e);
%\draw[post, color=\ColorAlpha, draw=\darkred, dashed] (b) to node[below] {$\CloseParenthesis$} (a);

\begin{pgfonlayer}{bg}

\node[box, very thick, rounded corners, draw=mybluecolor, fill=mybluecolor!10, dotted, fit=(c)(e)] (S1) {};
%\node[box, very thick, rounded corners, draw=mGreen, dotted, fit=(b)] (MN2) {};

\end{pgfonlayer}

\end{tikzpicture}
\end{subfigure}
\caption{
A graph $G$ with a DSCC $S=\{b,c,e\}$ (left).
After deleting the edge $b\DTo{\CloseParenthesis} a$ $S$ remains a DSCC, however the tool in ~\cite{Li2022} splits it to $S_1=\{c,e\}$ and $S_2=\{b\}$.
\label{fig:popl22_tool_bug}
}
\end{figure}

==> figures/primal_graph.tex <==
\begin{figure}
\scalebox{0.9}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{7}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.4}
\newcommand{\ystep}{1.2}
\def\bend{20}

%\def\ColorAlpha{\darkorange}
%\def\ColorBeta{\darkgreen}
%\def\ColorGamma{mybluecolor}


\begin{scope}[shift={(0*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(v)	at (2*\xstep,0*\ystep) {$v$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};
\node	[node]		(w)	at (2*\xstep,-1*\ystep) {$w$};

\node	[node]		(q)	at (-1*\xstep,-2*\ystep) {$q$};
\node	[node]		(r)	at (0*\xstep,-2*\ystep) {$r$};
\node	[node]		(s)	at (1*\xstep,-2*\ystep) {$s$};
\node	[node]		(t)	at (2*\xstep,-2*\ystep) {$t$};

\draw[post, color=\ColorAlpha] (u) to node[left, ] {$\CloseParenthesis$} (x);
\draw[post, color=\ColorAlpha] (u) to node[left, ] {$\CloseParenthesis$} (y);
\draw[post, color=\ColorAlpha] (u) to node[right, ] {$\CloseParenthesis$} (z);
\draw[post, color=\ColorBeta] (v) to node[left, ] {$\CloseParenthesisBeta$} (z);
\draw[post, color=\ColorBeta] (v) to node[right, ] {$\CloseParenthesisBeta$} (w);


\draw[post, color=\ColorGamma] (x) to node[left, ] {$\CloseParenthesisGamma$} (q);
\draw[post, color=\ColorGamma] (x) to node[left, ] {$\CloseParenthesisGamma$} (r);
\draw[post, color=\ColorGamma] (y) to node[right, ] {$\CloseParenthesisGamma$} (s);
\draw[post, color=\ColorGamma] (w) to node[left, ] {$\CloseParenthesisGamma$} (t);

\begin{pgfonlayer}{bg}
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(x)(y)(z)(w)] (S1) {};
\node[box, very thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, fit=(q)(r)] (S2) {};
\end{pgfonlayer}


\end{scope}


\begin{scope}[shift={(1*\xdisposition,0)}]


\begin{scope}[shift={(0*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(v)	at (2*\xstep,0*\ystep) {$v$};

\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (0*\xstep,-1*\ystep) {$y$};
\node	[node]		(z)	at (1*\xstep,-1*\ystep) {$z$};
\node	[node]		(w)	at (2*\xstep,-1*\ystep) {$w$};

\node	[node]		(q)	at (-1*\xstep,-2*\ystep) {$q$};
\node	[node]		(r)	at (0*\xstep,-2*\ystep) {$r$};
\node	[node]		(s)	at (1*\xstep,-2*\ystep) {$s$};
\node	[node]		(t)	at (2*\xstep,-2*\ystep) {$t$};

\draw[-, thick] (x) to (y);
\draw[-, thick] (y) to (z);
\draw[-, thick, bend right=25] (x) to (z);
\draw[-, thick] (z) to (w);

\draw[-, thick] (q) to (r);


\end{scope}

\end{scope}



\end{tikzpicture}
}
\caption{
A bidirected graph $G$ (left) and the corresponding primal graph $H$ (right).
There are two non-singleton PDSCCs in $G$ (marked), corresponding to non-singleton connected subgraphs of $H$.
\label{fig:primal_graph}
}
\end{figure}

==> figures/principle_of_operation.tex <==
\begin{figure}
\scalebox{0.85}{%
\begin{tikzpicture}[thick, >=latex, node distance=0.3cm and 1cm,
pre/.style={<-,shorten >= 1pt, shorten <=1pt,},
post/.style={->,shorten >= 1pt, shorten <=1pt,},
und/.style={very thick, draw=gray},
node/.style={circle, minimum size=4.5mm, draw=black!100, fill=white!100, thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{4.18}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{0.65}
\newcommand{\ystep}{1.2}
\def\bend{20}




\begin{scope}[shift={(0*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(z)	at (2*\xstep,0*\ystep) {$z$};
\node	[node]		(w)	at (3.25*\xstep,0*\ystep) {$w$};
\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (1*\xstep,-1*\ystep) {$y$};
\node	[node]		(v)	at (3*\xstep,-1*\ystep) {$v$};


\draw[post, color=\ColorAlpha, ultra thick] (u) to node[left, pos=0.1] {$\CloseParenthesis$} (x);
\draw[post, color=\ColorAlpha, ultra thick] (u) to node[right, pos=0.1] {$\CloseParenthesis$} (y);
\draw[post, color=\ColorBeta] (z) to node[left, pos=0.1] {$\CloseParenthesisBeta$} (y);
\draw[post, color=\ColorBeta] (z) to node[right, pos=0.1] {$\CloseParenthesisBeta$} (v);

\draw[post, color=\ColorGamma, out=120, in=120, looseness=1.1] (x) to node[above left] {$\CloseParenthesisGamma$} (z);
\draw[post, color=\ColorGamma] (v) to node[right, pos=0.1] {$\CloseParenthesisGamma$} (w);
\end{scope}


\begin{scope}[shift={(1*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(z)	at (2*\xstep,0*\ystep) {$z$};
\node	[node]		(w)	at (3.25*\xstep,0*\ystep) {$w$};
\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (1*\xstep,-1*\ystep) {$y$};
\node	[node]		(v)	at (3*\xstep,-1*\ystep) {$v$};


\draw[post, color=\ColorAlpha] (u) to node[left, pos=0.1] {$\CloseParenthesis$} (x);
\draw[post, color=\ColorAlpha] (u) to node[right, pos=0.1] {$\CloseParenthesis$} (y);
\draw[post, color=\ColorBeta, ultra thick] (z) to node[left, pos=0.1] {$\CloseParenthesisBeta$} (y);
\draw[post, color=\ColorBeta, ultra thick] (z) to node[right, pos=0.1] {$\CloseParenthesisBeta$} (v);

\draw[post, color=\ColorGamma, out=120, in=120, looseness=1.1] (x) to node[above left] {$\CloseParenthesisGamma$} (z);
\draw[post, color=\ColorGamma] (v) to node[right, pos=0.1] {$\CloseParenthesisGamma$} (w);

\begin{pgfonlayer}{bg}
\node[box, ultra thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, minimum height=0.9cm, fit=(x)(y)] (S1) {};
\end{pgfonlayer}

\end{scope}

\begin{scope}[shift={(2*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(z)	at (2*\xstep,0*\ystep) {$z$};
\node	[node]		(w)	at (3.25*\xstep,0*\ystep) {$w$};
\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (1*\xstep,-1*\ystep) {$y$};
\node	[node]		(v)	at (3*\xstep,-1*\ystep) {$v$};


\draw[post, color=\ColorAlpha] (u) to node[left, pos=0.1] {$\CloseParenthesis$} (x);
\draw[post, color=\ColorAlpha] (u) to node[right, pos=0.1] {$\CloseParenthesis$} (y);
\draw[post, color=\ColorBeta] (z) to node[left, pos=0.1] {$\CloseParenthesisBeta$} (y);
\draw[post, color=\ColorBeta] (z) to node[right, pos=0.1] {$\CloseParenthesisBeta$} (v);

\draw[post, color=\ColorGamma, ultra thick,  out=120, in=120, looseness=1.1] (x) to node[above left] {$\CloseParenthesisGamma$} (z);
\draw[post, color=\ColorGamma, ultra thick] (v) to node[right, pos=0.1] {$\CloseParenthesisGamma$} (w);

\begin{pgfonlayer}{bg}
\node[box, ultra thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, minimum height=0.9cm, fit=(x)(y)(v)] (S1) {};
\end{pgfonlayer}

\end{scope}

\begin{scope}[shift={(3*\xdisposition,0)}]
\node	[node]		(u)	at (0*\xstep,0*\ystep) {$u$};
\node	[node]		(z)	at (2*\xstep,0*\ystep) {$z$};
\node	[node]		(w)	at (3.25*\xstep,0*\ystep) {$w$};
\node	[node]		(x)	at (-1*\xstep,-1*\ystep) {$x$};
\node	[node]		(y)	at (1*\xstep,-1*\ystep) {$y$};
\node	[node]		(v)	at (3*\xstep,-1*\ystep) {$v$};


\draw[post, color=\ColorAlpha] (u) to node[left, pos=0.1] {$\CloseParenthesis$} (x);
\draw[post, color=\ColorAlpha] (u) to node[right, pos=0.1] {$\CloseParenthesis$} (y);
\draw[post, color=\ColorBeta] (z) to node[left, pos=0.1] {$\CloseParenthesisBeta$} (y);
\draw[post, color=\ColorBeta] (z) to node[right, pos=0.1] {$\CloseParenthesisBeta$} (v);

\draw[post, color=\ColorGamma, out=120, in=120, looseness=1.1] (x) to node[above left] {$\CloseParenthesisGamma$} (z);
\draw[post, color=\ColorGamma] (v) to node[right, pos=0.1] {$\CloseParenthesisGamma$} (w);

\begin{pgfonlayer}{bg}
\node[box, ultra thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, minimum height=0.9cm, fit=(x)(y)(v)] (S1) {};
\node[box, ultra thick, rounded corners, draw=mybluecolor, dotted, fill=mybluecolor!10, minimum height=0.9cm, fit=(z)(w)] (S2) {};
\end{pgfonlayer}


\end{scope}


\end{tikzpicture}
}
\caption{
Illustration of the fixpoint computation of DSCCs.
Initially, every node forms its own DSCC.
We have $u\DTo{\CloseParenthesis}x$ and $u\DTo{\CloseParenthesis}y$, forming a DSCC $S_1=\{x,y\}$,
witnessed by the paths $x\DTo{\OpenParenthesis}u\DTo{\CloseParenthesis}y$ and $y\DTo{\OpenParenthesis}u\DTo{\CloseParenthesis}x$.
In turn, the two edges $z\DTo{\CloseParenthesisBeta}y$ and $z\DTo{\CloseParenthesisBeta}v$ enlarge this DSCC to $S_1=\{x,y, v\}$.
Finally, the two edges $x\DTo{\CloseParenthesisGamma}z$ and $v\DTo{\CloseParenthesisGamma}w$ form another DSCC $S_2=\{z,w\}$.
\label{fig:principle_of_operation}
}
\end{figure}
